Measurement of the inclusive jet cross section in pp collisions at sqrt(s)=2.76 TeV and comparison to the inclusive jet cross section at sqrt(s)=7 TeV using the ATLAS detector

The inclusive jet cross-section has been measured in proton-proton collisions at sqrt(s)=2.76 TeV in a dataset corresponding to an integrated luminosity of 0.20pb-1 collected with the ATLAS detector at the Large Hadron Collider in 2011. Jets are identified using the anti-kt algorithm with two radius parameters of 0.4 and 0.6. The inclusive jet double-differential cross-section is presented as a function of the jet transverse momentum pT and jet rapidity y, covering a range of 20 <= pT < 430 GeV and |y| < 4.4. The ratio of the cross-section to the inclusive jet cross-section measurement at sqrt(s)=7 TeV, published by the ATLAS Collaboration, is calculated as a function of both transverse momentum and the dimensionless quantity xT = 2 pT / sqrt(s), in bins of jet rapidity. The systematic uncertainties on the ratios are significantly reduced due to the cancellation of correlated uncertainties in the two measurements. Results are compared to the prediction from next-to-leading order perturbative QCD calculations corrected for non-perturbative effects, and next-to-leading order Monte Carlo simulation. Furthermore, the ATLAS jet cross-section measurements at sqrt(s)=2.76 TeV and sqrt(s)=7 TeV are analysed within a framework of next-to-leading order perturbative QCD calculations to determine parton distribution functions of the proton, taking into account the correlations between the measurements.

==> (inline-0) <==
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{88}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{89}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.88\!\!$\begin{array}{r} + 0.07\\- 0.11\end{array}$\ \ &\ \ 1.308e+03\ \ & \ \ 1.7\ \ &\ \ $^{+13.}_{-9.6}$\ \ & \ \ $^{ +12}_{ -10}$\ \ & \ \ $^{+ 7.8}_{-7.4}$\ \ & \ \ $^{+ 7.2}_{-9.2}$\ \ & \ \ $^{+ 4.9}_{-4.0}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 1.8}_{-2.1}$\ \ & \ \ $^{+ 5.3}_{-5.0}$\ \ & \ \ $^{+ 4.5}_{-4.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.3}_{-2.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ 0.0\ \ &\ \ $\pm4.6$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.06\\- 0.09\end{array}$\ \ &\ \ 1.945e+02\ \ & \ \ 2.9\ \ &\ \ $^{+ 4.6}_{-3.5}$\ \ & \ \ $^{+ 9.6}_{-8.0}$\ \ & \ \ $^{+ 6.7}_{-5.4}$\ \ & \ \ $^{+12.}_{-9.4}$\ \ & \ \ $^{+ 1.8}_{-1.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.3}_{-2.5}$\ \ & \ \ $^{+ 4.4}_{-3.5}$\ \ & \ \ $^{+ 5.1}_{-4.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 4.4}_{-3.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ 0.0\ \ &\ \ $\pm3.5$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.06\\- 0.06\end{array}$\ \ &\ \ 3.317e+01\ \ & \ \ 2.6\ \ &\ \ $^{+ 1.5}_{-1.2}$\ \ & \ \ $^{+ 7.6}_{-6.9}$\ \ & \ \ $^{+ 4.2}_{-3.4}$\ \ & \ \ $^{+ 5.6}_{-4.5}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.2}_{-2.6}$\ \ & \ \ $^{+ 2.4}_{-1.9}$\ \ & \ \ $^{+ 4.3}_{-3.8}$\ \ & \ \ $^{+ 0.3}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{+ 5.0}_{-4.4}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ 0.0\ \ &\ \ $\pm1.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.06\\- 0.05\end{array}$\ \ &\ \ 7.315e+00\ \ & \ \ 1.1\ \ &\ \ $^{-0.8}_{+ 0.7}$\ \ & \ \ $^{+ 6.6}_{-6.8}$\ \ & \ \ $^{+ 2.4}_{-2.5}$\ \ & \ \ $^{+ 3.9}_{-3.8}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.1}_{-3.1}$\ \ & \ \ $^{+ 1.6}_{-1.5}$\ \ & \ \ $^{+ 4.6}_{-4.5}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 4.7}_{-4.3}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ 0.0\ \ &\ \ $\pm 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.05\\- 0.05\end{array}$\ \ &\ \ 1.378e+00\ \ & \ \ 1.7\ \ &\ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+ 8.2}_{-7.5}$\ \ & \ \ $^{+ 4.5}_{-4.2}$\ \ & \ \ $^{+ 4.0}_{-3.7}$\ \ & \ \ $^{+ 2.2}_{-2.3}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.6}_{-3.4}$\ \ & \ \ $^{+ 1.4}_{-1.7}$\ \ & \ \ $^{+ 5.4}_{-5.0}$\ \ & \ \ $^{+ 1.0}_{-1.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 2.5}_{-2.5}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ 0.0\ \ &\ \ $\pm1.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.04\\- 0.04\end{array}$\ \ &\ \ 1.987e-01\ \ & \ \ 3.2\ \ &\ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{+ 5.7}_{-5.6}$\ \ & \ \ $^{+ 3.8}_{-4.0}$\ \ & \ \ $^{+ 3.6}_{-3.8}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.1}_{-3.3}$\ \ & \ \ $^{+ 1.0}_{-1.0}$\ \ & \ \ $^{+ 5.7}_{-5.9}$\ \ & \ \ $^{+ 1.7}_{-1.9}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 1.4}_{-1.6}$\ \ & \ \ 0.0\ \ &\ \ $\pm1.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 2.552e-02\ \ & \ \ 8.6\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.3}_{-4.6}$\ \ & \ \ $^{+ 4.5}_{-5.0}$\ \ & \ \ $^{+ 3.1}_{-3.1}$\ \ & \ \ $^{+ 1.2}_{-1.1}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.9}_{-3.1}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{+ 7.2}_{-7.0}$\ \ & \ \ $^{+ 2.8}_{-2.9}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{+ 5.6}_{-5.8}$\ \ & \ \ 0.0\ \ &\ \ $\pm1.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 4.231e-03\ \ & \ \ 19.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.9}_{-5.8}$\ \ & \ \ $^{+ 6.2}_{-5.9}$\ \ & \ \ $^{+ 2.3}_{-2.4}$\ \ & \ \ $^{+ 1.8}_{-1.7}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{+ 7.1}_{-6.6}$\ \ & \ \ $^{+ 4.0}_{-3.7}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 7.2}_{-6.9}$\ \ & \ \ 0.0\ \ &\ \ $\mp 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 260--310\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.196e-03\ \ & \ \ 39.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.9}_{-5.6}$\ \ & \ \ $^{+ 4.1}_{-3.9}$\ \ & \ \ $^{+ 2.0}_{-1.8}$\ \ & \ \ $^{+ 1.9}_{-1.9}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.9}_{-2.6}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{+ 7.1}_{-7.3}$\ \ & \ \ $^{+ 4.7}_{-4.7}$\ \ & \ \ $^{+ 0.3}_{-0.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 7.9}_{-8.0}$\ \ & \ \ 0.0\ \ &\ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 4.272e-04\ \ & \ \ 46.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 3.9}_{-3.6}$\ \ & \ \ $^{+ 2.4}_{-2.4}$\ \ & \ \ $^{+ 1.0}_{-1.1}$\ \ & \ \ $^{+ 2.3}_{-2.5}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.2}_{-2.2}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{+ 8.7}_{-7.7}$\ \ & \ \ $^{+ 5.7}_{-5.3}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 9.9}_{-8.9}$\ \ & \ \ 0.0\ \ &\ \ $\pm 0.6$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 400--500\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 7.039e-05\ \ & \ \  115\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 1.1}_{-1.1}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 3.5}_{-3.1}$\ \ & \ \ $^{+ 3.7}_{-3.3}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.3}_{-2.3}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+10.}_{-9.1}$\ \ & \ \ $^{+ 7.7}_{-7.2}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +12}_{ -11}$\ \ & \ \ 0.0\ \ &\ \ $\pm 1.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{88}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{89}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.88\!\!$\begin{array}{r} + 0.07\\- 0.12\end{array}$\ \ &\ \ 1.304e+03\ \ & \ \ 1.4\ \ &\ \ $^{+13.}_{-9.1}$\ \ & \ \ $^{+ 6.6}_{-8.4}$\ \ & \ \ $^{+12.}_{-9.3}$\ \ & \ \ $^{+ 6.2}_{-7.5}$\ \ & \ \ $^{+ 4.3}_{-4.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 2.0}_{-2.3}$\ \ & \ \ $^{+ 4.5}_{-4.3}$\ \ & \ \ $^{+ 4.6}_{-4.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.7}_{-3.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $\pm5.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.06\\- 0.09\end{array}$\ \ &\ \ 1.887e+02\ \ & \ \ 2.3\ \ &\ \ $^{+ 4.2}_{-3.4}$\ \ & \ \ $^{ +12}_{ -10}$\ \ & \ \ $^{+ 6.8}_{-5.7}$\ \ & \ \ $^{+ 9.6}_{-7.9}$\ \ & \ \ $^{+ 2.3}_{-2.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 2.8}_{-2.7}$\ \ & \ \ $^{+ 3.4}_{-3.0}$\ \ & \ \ $^{+ 5.0}_{-4.5}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 3.6}_{-3.3}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $\pm2.6$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.06\\- 0.07\end{array}$\ \ &\ \ 3.068e+01\ \ & \ \ 2.1\ \ &\ \ $^{+ 1.4}_{-1.5}$\ \ & \ \ $^{+ 8.1}_{-7.2}$\ \ & \ \ $^{+ 5.9}_{-5.7}$\ \ & \ \ $^{+ 5.2}_{-4.6}$\ \ & \ \ $^{+ 1.7}_{-1.7}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 3.0}_{-3.0}$\ \ & \ \ $^{+ 2.0}_{-1.8}$\ \ & \ \ $^{+ 4.7}_{-4.4}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.7}_{-2.5}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.05\\- 0.06\end{array}$\ \ &\ \ 6.991e+00\ \ & \ \  0.9\ \ &\ \ $^{-0.8}_{+ 0.7}$\ \ & \ \ $^{+ 6.2}_{-6.2}$\ \ & \ \ $^{+ 4.8}_{-4.9}$\ \ & \ \ $^{+ 3.8}_{-4.0}$\ \ & \ \ $^{+ 2.5}_{-2.5}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.0}_{-3.0}$\ \ & \ \ $^{+ 1.1}_{-1.2}$\ \ & \ \ $^{+ 4.4}_{-4.6}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{+ 1.8}_{-2.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm1.1$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.05\\- 0.05\end{array}$\ \ &\ \ 1.357e+00\ \ & \ \ 1.3\ \ &\ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+ 6.5}_{-6.1}$\ \ & \ \ $^{+ 4.4}_{-4.2}$\ \ & \ \ $^{+ 3.5}_{-3.4}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.0}_{-3.0}$\ \ & \ \ $^{+ 1.1}_{-1.2}$\ \ & \ \ $^{+ 5.3}_{-5.0}$\ \ & \ \ $^{+ 1.1}_{-1.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{+ 4.3}_{-4.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm1.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.04\\- 0.04\end{array}$\ \ &\ \ 1.860e-01\ \ & \ \ 2.6\ \ &\ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{+ 6.4}_{-6.1}$\ \ & \ \ $^{+ 4.2}_{-3.9}$\ \ & \ \ $^{+ 3.6}_{-3.4}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.7}_{-2.7}$\ \ & \ \ $^{+ 0.8}_{-0.8}$\ \ & \ \ $^{+ 5.9}_{-5.8}$\ \ & \ \ $^{+ 1.9}_{-1.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 6.0}_{-5.9}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 2.128e-02\ \ & \ \ 7.4\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.9}_{-5.2}$\ \ & \ \ $^{+ 3.9}_{-4.4}$\ \ & \ \ $^{+ 3.3}_{-3.7}$\ \ & \ \ $^{+ 1.8}_{-2.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.4}_{-2.7}$\ \ & \ \ $^{+ 0.6}_{-0.8}$\ \ & \ \ $^{+ 6.3}_{-6.6}$\ \ & \ \ $^{+ 2.8}_{-3.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 7.3}_{-7.5}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 3.343e-03\ \ & \ \ 18.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.4}_{-4.9}$\ \ & \ \ $^{+ 4.2}_{-3.8}$\ \ & \ \ $^{+ 2.7}_{-2.5}$\ \ & \ \ $^{+ 2.8}_{-2.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.6}_{-2.3}$\ \ & \ \ $^{+ 0.7}_{-0.6}$\ \ & \ \ $^{+ 8.1}_{-6.9}$\ \ & \ \ $^{+ 4.1}_{-3.8}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 9.8}_{-8.5}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 260--310\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 9.730e-04\ \ & \ \ 32.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.6}_{-4.0}$\ \ & \ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{+ 1.8}_{-1.6}$\ \ & \ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 1.9}_{-1.6}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 8.5}_{-7.5}$\ \ & \ \ $^{+ 4.5}_{-4.2}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+11.}_{-9.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm1.1$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 3.594e-04\ \ & \ \ 44.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.8}_{-4.1}$\ \ & \ \ $^{+ 3.7}_{-2.9}$\ \ & \ \ $^{+ 2.4}_{-1.8}$\ \ & \ \ $^{+ 4.2}_{-3.5}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.2}_{-1.7}$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $^{+ 9.8}_{-8.6}$\ \ & \ \ $^{+ 6.5}_{-5.4}$\ \ & \ \ $^{+ 0.3}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +13}_{ -12}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 400--500\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 8.801e-05\ \ & \ \ 78.\ \ &\ \ 0.0\ \ &\ \ $^{+ 5.2}_{-6.0}$\ \ & \ \ $^{+ 4.0}_{-5.1}$\ \ & \ \ $^{+ 1.9}_{-2.4}$\ \ & \ \ $^{+ 3.7}_{-4.6}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 1.8}_{-2.4}$\ \ & \ \ $^{+ 0.4}_{-0.7}$\ \ & \ \ $^{ +11}_{ -11}$\ \ & \ \ $^{+ 7.0}_{-7.9}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ 0.0\ \ &\ \ $^{ +16}_{ -15}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ & $\gamma_{26}$ & $\gamma_{88}$ & $\gamma_{33}$ & $\gamma_{39}$ & $\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ & $\gamma_{69}$ & $\gamma_{89}$ & $\gamma_{77}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.89\!\!$\begin{array}{r} + 0.07\\- 0.11\end{array}$\ \ &\ \ 1.144e+03\ \ & \ \ 1.6\ \ &\ \ $^{+11.}_{-8.7}$\ \ & \ \ $^{+ 5.7}_{-8.1}$\ \ & \ \ $^{+ 9.8}_{-8.9}$\ \ & \ \ $^{ +14}_{ -12}$\ \ & \ \ $^{+ 3.9}_{-3.7}$\ \ & \ \ $^{+ 6.2}_{-6.8}$\ \ & \ \ $^{+ 1.9}_{-2.0}$\ \ & \ \ $^{+ 4.1}_{-4.0}$\ \ & \ \ $^{+ 4.2}_{-4.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.5}_{-2.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 3.6}_{-3.8}$\ \ & \ \ $\pm9.5$\ \ & \ \ $\pm 1.2$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.06\\- 0.09\end{array}$\ \ &\ \ 1.599e+02\ \ & \ \ 2.7\ \ &\ \ $^{+ 3.6}_{-3.6}$\ \ & \ \ $^{ +12}_{ -10}$\ \ & \ \ $^{+ 6.3}_{-6.2}$\ \ & \ \ $^{+ 3.5}_{-3.3}$\ \ & \ \ $^{+ 1.9}_{-2.0}$\ \ & \ \ $^{+ 7.4}_{-7.1}$\ \ & \ \ $^{+ 2.5}_{-2.8}$\ \ & \ \ $^{+ 3.0}_{-3.2}$\ \ & \ \ $^{+ 4.5}_{-4.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.2}_{-3.4}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+ 4.1}_{-4.1}$\ \ & \ \ $\pm5.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.05\\- 0.07\end{array}$\ \ &\ \ 2.690e+01\ \ & \ \ 2.4\ \ &\ \ $^{+ 1.6}_{-1.2}$\ \ & \ \ $^{+ 8.7}_{-7.1}$\ \ & \ \ $^{+ 6.4}_{-5.7}$\ \ & \ \ $^{+ 1.4}_{-1.1}$\ \ & \ \ $^{+ 1.6}_{-1.4}$\ \ & \ \ $^{+ 6.7}_{-5.7}$\ \ & \ \ $^{+ 3.0}_{-2.6}$\ \ & \ \ $^{+ 1.8}_{-1.5}$\ \ & \ \ $^{+ 4.8}_{-4.2}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.7}_{-2.2}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 3.7}_{-3.2}$\ \ & \ \ $\pm3.9$\ \ & \ \ $\mp 0.5$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.05\\- 0.06\end{array}$\ \ &\ \ 5.937e+00\ \ & \ \ 1.1\ \ &\ \ $^{-0.7}_{+ 0.7}$\ \ & \ \ $^{+ 7.0}_{-6.1}$\ \ & \ \ $^{+ 5.8}_{-4.9}$\ \ & \ \ $^{+ 3.4}_{-2.9}$\ \ & \ \ $^{+ 2.9}_{-2.4}$\ \ & \ \ $^{+ 5.7}_{-4.9}$\ \ & \ \ $^{+ 3.8}_{-3.1}$\ \ & \ \ $^{+ 1.8}_{-1.3}$\ \ & \ \ $^{+ 5.4}_{-4.7}$\ \ & \ \ $^{+ 0.4}_{-0.5}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.9}_{-0.7}$\ \ & \ \ $^{+ 2.3}_{-2.1}$\ \ & \ \ $^{+ 3.6}_{-3.0}$\ \ & \ \ $\pm1.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.04\\- 0.05\end{array}$\ \ &\ \ 1.159e+00\ \ & \ \ 1.6\ \ &\ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+ 6.7}_{-5.6}$\ \ & \ \ $^{+ 4.3}_{-3.7}$\ \ & \ \ $^{+ 2.9}_{-2.6}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+ 3.9}_{-3.4}$\ \ & \ \ $^{+ 2.9}_{-2.6}$\ \ & \ \ $^{+ 1.2}_{-1.1}$\ \ & \ \ $^{+ 5.3}_{-4.6}$\ \ & \ \ $^{+ 1.2}_{-1.1}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{+ 4.3}_{-3.8}$\ \ & \ \ $^{+ 2.0}_{-1.6}$\ \ & \ \ $\pm2.8$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.04\\- 0.04\end{array}$\ \ &\ \ 1.508e-01\ \ & \ \ 3.1\ \ &\ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{+ 6.8}_{-5.8}$\ \ & \ \ $^{+ 4.8}_{-3.8}$\ \ & \ \ $^{+ 2.8}_{-2.3}$\ \ & \ \ $^{+ 1.1}_{-1.0}$\ \ & \ \ $^{+ 3.9}_{-3.0}$\ \ & \ \ $^{+ 3.1}_{-2.5}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ $^{+ 6.4}_{-5.6}$\ \ & \ \ $^{+ 2.2}_{-1.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 6.5}_{-5.8}$\ \ & \ \ $^{+ 1.3}_{-1.1}$\ \ & \ \ $\pm3.0$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.714e-02\ \ & \ \ 9.1\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.4}_{-5.9}$\ \ & \ \ $^{+ 4.2}_{-4.8}$\ \ & \ \ $^{+ 2.6}_{-3.3}$\ \ & \ \ $^{+ 2.0}_{-1.9}$\ \ & \ \ $^{+ 3.8}_{-4.4}$\ \ & \ \ $^{+ 2.4}_{-3.2}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 7.1}_{-7.3}$\ \ & \ \ $^{+ 3.0}_{-3.6}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 8.2}_{-8.2}$\ \ & \ \ $^{+ 1.5}_{-1.4}$\ \ & \ \ $\pm2.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 2.282e-03\ \ & \ \ 22.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.0}_{-4.8}$\ \ & \ \ $^{+ 4.1}_{-3.7}$\ \ & \ \ $^{+ 2.6}_{-2.2}$\ \ & \ \ $^{+ 2.6}_{-2.4}$\ \ & \ \ $^{+ 4.4}_{-4.1}$\ \ & \ \ $^{+ 2.3}_{-2.1}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{+ 7.9}_{-7.5}$\ \ & \ \ $^{+ 4.1}_{-3.7}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 9.6}_{-9.5}$\ \ & \ \ $^{+ 1.6}_{-1.6}$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 260--310\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 6.512e-04\ \ & \ \ 42.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.3}_{-4.8}$\ \ & \ \ $^{+ 3.4}_{-3.1}$\ \ & \ \ $^{+ 1.3}_{-1.3}$\ \ & \ \ $^{+ 3.6}_{-3.3}$\ \ & \ \ $^{+ 5.2}_{-4.8}$\ \ & \ \ $^{+ 2.0}_{-1.9}$\ \ & \ \ $^{+ 0.7}_{-0.4}$\ \ & \ \ $^{+ 9.6}_{-9.2}$\ \ & \ \ $^{+ 5.5}_{-5.2}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +12}_{ -12}$\ \ & \ \ $^{+ 1.7}_{-1.7}$\ \ & \ \ $\pm2.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 5.245e-05\ \ & \ \  124\ \ &\ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+ 5.6}_{-5.5}$\ \ & \ \ $^{+ 4.2}_{-3.9}$\ \ & \ \ $^{+ 1.3}_{-1.5}$\ \ & \ \ $^{+ 4.9}_{-4.6}$\ \ & \ \ $^{+ 6.6}_{-6.2}$\ \ & \ \ $^{+ 2.4}_{-2.5}$\ \ & \ \ $^{+ 0.5}_{-0.8}$\ \ & \ \ $^{ +11}_{ -11}$\ \ & \ \ $^{+ 7.8}_{-7.2}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{ +16}_{ -14}$\ \ & \ \ $^{+ 2.2}_{-2.3}$\ \ & \ \ $\pm2.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 2.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ & $\gamma_{27}$ & $\gamma_{88}$ & $\gamma_{34}$ & $\gamma_{40}$ & $\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ & $\gamma_{70}$ & $\gamma_{89}$ & $\gamma_{78}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.89\!\!$\begin{array}{r} + 0.08\\- 0.11\end{array}$\ \ &\ \ 9.462e+02\ \ & \ \ 1.2\ \ &\ \ $^{+13.}_{-9.1}$\ \ & \ \ $^{+ 6.5}_{-8.3}$\ \ & \ \ $^{+12.}_{-9.3}$\ \ & \ \ $^{+13.}_{-8.5}$\ \ & \ \ $^{+ 4.4}_{-3.9}$\ \ & \ \ $^{ +15}_{ -14}$\ \ & \ \ $^{+ 2.1}_{-2.2}$\ \ & \ \ $^{+ 4.5}_{-4.1}$\ \ & \ \ $^{+ 4.5}_{-4.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.6}_{-2.9}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.0}_{-5.2}$\ \ & \ \ $\pm12.$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.06\\- 0.08\end{array}$\ \ &\ \ 1.270e+02\ \ & \ \ 2.1\ \ &\ \ $^{+ 4.3}_{-3.8}$\ \ & \ \ $^{ +13}_{ -11}$\ \ & \ \ $^{+ 7.0}_{-6.5}$\ \ & \ \ $^{+ 1.0}_{-0.6}$\ \ & \ \ $^{+ 2.3}_{-2.0}$\ \ & \ \ $^{ +17}_{ -14}$\ \ & \ \ $^{+ 2.9}_{-2.8}$\ \ & \ \ $^{+ 3.4}_{-3.3}$\ \ & \ \ $^{+ 5.1}_{-4.9}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.6}_{-3.6}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 6.0}_{-5.7}$\ \ & \ \ $\pm5.5$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.05\\- 0.06\end{array}$\ \ &\ \ 2.007e+01\ \ & \ \ 1.9\ \ &\ \ $^{+ 1.8}_{-1.4}$\ \ & \ \ $^{+ 8.7}_{-7.2}$\ \ & \ \ $^{+ 6.5}_{-5.7}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{+ 2.0}_{-1.6}$\ \ & \ \ $^{+11.}_{-8.8}$\ \ & \ \ $^{+ 3.5}_{-2.9}$\ \ & \ \ $^{+ 2.3}_{-1.7}$\ \ & \ \ $^{+ 5.0}_{-4.2}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.0}_{-2.3}$\ \ & \ \ $^{+ 0.3}_{-0.2}$\ \ & \ \ $^{+ 5.5}_{-4.5}$\ \ & \ \ $\pm1.7$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.04\\- 0.05\end{array}$\ \ &\ \ 4.185e+00\ \ & \ \  0.9\ \ &\ \ $^{-0.8}_{+ 0.7}$\ \ & \ \ $^{+ 6.6}_{-6.5}$\ \ & \ \ $^{+ 5.0}_{-5.0}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 2.5}_{-2.4}$\ \ & \ \ $^{+ 6.2}_{-6.0}$\ \ & \ \ $^{+ 2.9}_{-3.0}$\ \ & \ \ $^{+ 1.3}_{-1.3}$\ \ & \ \ $^{+ 4.6}_{-4.8}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 1.8}_{-2.0}$\ \ & \ \ $^{+ 4.2}_{-4.2}$\ \ & \ \ $\pm1.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.04\\- 0.04\end{array}$\ \ &\ \ 7.174e-01\ \ & \ \ 1.3\ \ &\ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+ 7.2}_{-6.7}$\ \ & \ \ $^{+ 4.7}_{-4.6}$\ \ & \ \ $^{+ 1.2}_{-1.2}$\ \ & \ \ $^{+ 1.0}_{-1.0}$\ \ & \ \ $^{+ 5.2}_{-4.8}$\ \ & \ \ $^{+ 3.5}_{-3.3}$\ \ & \ \ $^{+ 1.4}_{-1.3}$\ \ & \ \ $^{+ 5.9}_{-5.5}$\ \ & \ \ $^{+ 1.4}_{-1.4}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{+ 4.9}_{-4.7}$\ \ & \ \ $^{+ 4.1}_{-3.8}$\ \ & \ \ $\pm1.8$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.04\\- 0.03\end{array}$\ \ &\ \ 8.204e-02\ \ & \ \ 2.8\ \ &\ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{+ 7.5}_{-6.6}$\ \ & \ \ $^{+ 4.8}_{-4.5}$\ \ & \ \ $^{+ 1.2}_{-1.1}$\ \ & \ \ $^{+ 1.2}_{-1.1}$\ \ & \ \ $^{+ 4.8}_{-4.6}$\ \ & \ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{+ 1.1}_{-0.9}$\ \ & \ \ $^{+ 7.1}_{-6.4}$\ \ & \ \ $^{+ 2.2}_{-2.2}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 7.2}_{-6.5}$\ \ & \ \ $^{+ 3.1}_{-3.0}$\ \ & \ \ $\pm2.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.04\\- 0.03\end{array}$\ \ &\ \ 9.146e-03\ \ & \ \ 8.4\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 6.5}_{-6.3}$\ \ & \ \ $^{+ 5.2}_{-5.1}$\ \ & \ \ $^{+ 1.0}_{-1.0}$\ \ & \ \ $^{+ 2.3}_{-2.5}$\ \ & \ \ $^{+ 6.2}_{-6.1}$\ \ & \ \ $^{+ 2.9}_{-3.1}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{+ 8.6}_{-8.3}$\ \ & \ \ $^{+ 3.5}_{-3.7}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+10.}_{-9.6}$\ \ & \ \ $^{+ 3.8}_{-4.0}$\ \ & \ \ $\pm2.3$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 1.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.04\\- 0.03\end{array}$\ \ &\ \ 9.061e-04\ \ & \ \ 24.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 6.3}_{-6.2}$\ \ & \ \ $^{+ 5.0}_{-4.8}$\ \ & \ \ $^{+ 2.2}_{-2.1}$\ \ & \ \ $^{+ 3.3}_{-3.3}$\ \ & \ \ $^{+ 7.2}_{-6.9}$\ \ & \ \ $^{+ 2.9}_{-2.7}$\ \ & \ \ $^{+ 0.8}_{-0.8}$\ \ & \ \ $^{+ 9.9}_{-9.5}$\ \ & \ \ $^{+ 5.2}_{-5.1}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +12}_{ -12}$\ \ & \ \ $^{+ 4.8}_{-4.7}$\ \ & \ \ $\pm3.4$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 1.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 260--310\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.04\\- 0.03\end{array}$\ \ &\ \ 8.945e-05\ \ & \ \ 77.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 7.1}_{-5.5}$\ \ & \ \ $^{+ 5.1}_{-4.0}$\ \ & \ \ $^{+ 2.9}_{-2.7}$\ \ & \ \ $^{+ 5.3}_{-4.2}$\ \ & \ \ $^{+ 9.3}_{-7.6}$\ \ & \ \ $^{+ 3.1}_{-2.7}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{ +14}_{ -12}$\ \ & \ \ $^{+ 7.5}_{-6.0}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +17}_{ -14}$\ \ & \ \ $^{+ 6.2}_{-4.9}$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.04\\- 0.03\end{array}$\ \ &\ \ 2.379e-05\ \ & \ \  122\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 6.9}_{-7.5}$\ \ & \ \ $^{+ 5.6}_{-5.6}$\ \ & \ \ $^{+ 2.4}_{-3.2}$\ \ & \ \ $^{+ 6.2}_{-6.3}$\ \ & \ \ $^{ +10}_{ -11}$\ \ & \ \ $^{+ 3.0}_{-3.6}$\ \ & \ \ $^{+ 0.8}_{-1.0}$\ \ & \ \ $^{ +14}_{ -14}$\ \ & \ \ $^{+ 9.0}_{-9.2}$\ \ & \ \ $^{+ 0.2}_{-0.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +19}_{ -18}$\ \ & \ \ $^{+ 7.0}_{-7.3}$\ \ & \ \ $\pm3.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $2.1\leq|y|<2.8$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r04_y4}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ & $\gamma_{28}$ & $\gamma_{88}$ & $\gamma_{35}$ & $\gamma_{41}$ & $\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ & $\gamma_{71}$ & $\gamma_{89}$ & $\gamma_{79}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{84}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.88\!\!$\begin{array}{r} + 0.09\\- 0.11\end{array}$\ \ &\ \ 6.251e+02\ \ & \ \ 1.9\ \ &\ \ $^{+14.}_{-9.3}$\ \ & \ \ $^{+ 6.7}_{-8.1}$\ \ & \ \ $^{+13.}_{-9.3}$\ \ & \ \ $^{+ 8.1}_{-6.3}$\ \ & \ \ $^{+ 4.9}_{-3.9}$\ \ & \ \ $^{ +29}_{ -24}$\ \ & \ \ $^{+ 2.1}_{-2.1}$\ \ & \ \ $^{+ 5.0}_{-4.1}$\ \ & \ \ $^{+ 4.9}_{-4.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.8}_{-2.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.2}_{-3.8}$\ \ & \ \ $\pm18.$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.07\\- 0.08\end{array}$\ \ &\ \ 7.790e+01\ \ & \ \ 1.5\ \ &\ \ $^{+ 4.2}_{-3.5}$\ \ & \ \ $^{ +13}_{ -10}$\ \ & \ \ $^{+ 7.0}_{-6.2}$\ \ & \ \ $^{+ 4.6}_{-3.9}$\ \ & \ \ $^{+ 2.2}_{-1.8}$\ \ & \ \ $^{ +30}_{ -22}$\ \ & \ \ $^{+ 3.0}_{-2.5}$\ \ & \ \ $^{+ 3.6}_{-2.9}$\ \ & \ \ $^{+ 5.0}_{-4.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.7}_{-3.2}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 4.5}_{-3.9}$\ \ & \ \ $\pm5.1$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.06\\- 0.06\end{array}$\ \ &\ \ 1.031e+01\ \ & \ \ 2.6\ \ &\ \ $^{+ 2.2}_{-2.0}$\ \ & \ \ $^{+ 9.3}_{-8.0}$\ \ & \ \ $^{+ 7.3}_{-6.4}$\ \ & \ \ $^{+ 2.5}_{-2.3}$\ \ & \ \ $^{+ 2.1}_{-1.9}$\ \ & \ \ $^{ +18}_{ -14}$\ \ & \ \ $^{+ 3.4}_{-3.2}$\ \ & \ \ $^{+ 2.3}_{-2.0}$\ \ & \ \ $^{+ 5.5}_{-4.8}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.0}_{-2.7}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 3.8}_{-3.6}$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.05\\- 0.05\end{array}$\ \ &\ \ 1.804e+00\ \ & \ \ 1.3\ \ &\ \ $^{-0.8}_{+ 0.7}$\ \ & \ \ $^{+ 8.3}_{-7.6}$\ \ & \ \ $^{+ 6.2}_{-6.0}$\ \ & \ \ $^{+ 1.6}_{-1.4}$\ \ & \ \ $^{+ 3.2}_{-3.0}$\ \ & \ \ $^{+11.}_{-9.9}$\ \ & \ \ $^{+ 3.8}_{-3.6}$\ \ & \ \ $^{+ 2.0}_{-1.8}$\ \ & \ \ $^{+ 6.0}_{-5.8}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+ 2.6}_{-2.7}$\ \ & \ \ $^{+ 3.4}_{-3.3}$\ \ & \ \ $\pm2.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.05\\- 0.04\end{array}$\ \ &\ \ 2.169e-01\ \ & \ \ 2.7\ \ &\ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{+10.}_{-9.2}$\ \ & \ \ $^{+ 7.4}_{-6.1}$\ \ & \ \ $^{+ 1.2}_{-1.2}$\ \ & \ \ $^{+ 1.4}_{-1.5}$\ \ & \ \ $^{+10.}_{-9.1}$\ \ & \ \ $^{+ 5.2}_{-4.4}$\ \ & \ \ $^{+ 1.7}_{-1.8}$\ \ & \ \ $^{+ 8.7}_{-7.3}$\ \ & \ \ $^{+ 2.0}_{-2.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+ 7.5}_{-6.3}$\ \ & \ \ $^{+ 2.8}_{-2.8}$\ \ & \ \ $\pm2.7$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.05\\- 0.03\end{array}$\ \ &\ \ 1.123e-02\ \ & \ \ 8.6\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +11}_{ -10}$\ \ & \ \ $^{+ 7.1}_{-6.9}$\ \ & \ \ $^{+ 1.9}_{-1.7}$\ \ & \ \ $^{+ 1.9}_{-1.7}$\ \ & \ \ $^{ +11}_{ -10}$\ \ & \ \ $^{+ 4.9}_{-3.9}$\ \ & \ \ $^{+ 1.4}_{-1.3}$\ \ & \ \ $^{ +10}_{ -10}$\ \ & \ \ $^{+ 3.0}_{-3.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{ +10}_{ -10}$\ \ & \ \ $^{+ 1.7}_{-1.5}$\ \ & \ \ $\pm1.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.07\\- 0.03\end{array}$\ \ &\ \ 5.265e-04\ \ & \ \ 39.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +11}_{ -11}$\ \ & \ \ $^{+7.6}_{-10.}$\ \ & \ \ $^{+ 2.1}_{-2.3}$\ \ & \ \ $^{+ 3.3}_{-4.2}$\ \ & \ \ $^{ +16}_{ -17}$\ \ & \ \ $^{+ 5.0}_{-4.6}$\ \ & \ \ $^{+ 1.0}_{-1.1}$\ \ & \ \ $^{ +14}_{ -17}$\ \ & \ \ $^{+ 6.6}_{-8.1}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +17}_{ -19}$\ \ & \ \ $^{+ 2.2}_{-2.7}$\ \ & \ \ $\pm1.0$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.07\\- 0.03\end{array}$\ \ &\ \ 6.264e-05\ \ & \ \  113\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+12.}_{-9.2}$\ \ & \ \ $^{+ 7.8}_{-6.2}$\ \ & \ \ $^{-0.8}_{-1.8}$\ \ & \ \ $^{+ 4.3}_{-5.4}$\ \ & \ \ $^{ +23}_{ -24}$\ \ & \ \ $^{+ 0.7}_{-3.5}$\ \ & \ \ $^{-0.5}_{-2.1}$\ \ & \ \ $^{ +17}_{ -24}$\ \ & \ \ $^{+ 8.9}_{-8.8}$\ \ & \ \ $^{-0.0}_{-1.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +34}_{ -29}$\ \ & \ \ $^{+ 0.4}_{-3.0}$\ \ & \ \ $\pm6.2$\ \ & \ \ $\pm 3.1$\ \ & \ \ $\pm11.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $2.8\leq|y|<3.6$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r04_y5}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ & $\gamma_{29}$ & $\gamma_{88}$ & $\gamma_{36}$ & $\gamma_{42}$ & $\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ & $\gamma_{72}$ & $\gamma_{89}$ & $\gamma_{80}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{85}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.86\!\!$\begin{array}{r} + 0.11\\- 0.09\end{array}$\ \ &\ \ 3.133e+02\ \ & \ \ 2.3\ \ &\ \ $^{+15.}_{-10.}$\ \ & \ \ $^{+ 7.4}_{-9.4}$\ \ & \ \ $^{ +13}_{ -10}$\ \ & \ \ $^{+11.}_{-8.3}$\ \ & \ \ $^{+ 5.0}_{-4.4}$\ \ & \ \ $^{ +43}_{ -33}$\ \ & \ \ $^{+ 2.6}_{-2.5}$\ \ & \ \ $^{+ 5.2}_{-4.6}$\ \ & \ \ $^{+ 5.3}_{-5.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.2}_{-3.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.9}_{-4.9}$\ \ & \ \ $\pm19.$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  0.89\!\!$\begin{array}{r} + 0.09\\- 0.06\end{array}$\ \ &\ \ 2.821e+01\ \ & \ \ 2.3\ \ &\ \ $^{+ 4.2}_{-4.0}$\ \ & \ \ $^{ +15}_{ -13}$\ \ & \ \ $^{+ 8.0}_{-7.9}$\ \ & \ \ $^{+ 6.2}_{-5.8}$\ \ & \ \ $^{+ 2.4}_{-2.4}$\ \ & \ \ $^{ +51}_{ -34}$\ \ & \ \ $^{+ 3.5}_{-3.3}$\ \ & \ \ $^{+ 3.9}_{-3.7}$\ \ & \ \ $^{+ 6.4}_{-5.6}$\ \ & \ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.2}_{-4.0}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 5.9}_{-5.5}$\ \ & \ \ $\pm5.8$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\mp 0.5$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.08\\- 0.05\end{array}$\ \ &\ \ 2.254e+00\ \ & \ \ 2.3\ \ &\ \ $^{+ 2.1}_{-1.6}$\ \ & \ \ $^{ +13}_{ -12}$\ \ & \ \ $^{+10.}_{-9.8}$\ \ & \ \ $^{+ 6.3}_{-5.2}$\ \ & \ \ $^{+ 3.2}_{-2.4}$\ \ & \ \ $^{ +41}_{ -27}$\ \ & \ \ $^{+ 5.2}_{-4.6}$\ \ & \ \ $^{+ 3.2}_{-2.3}$\ \ & \ \ $^{+ 8.1}_{-7.3}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 4.1}_{-3.1}$\ \ & \ \ $^{+ 1.0}_{-0.8}$\ \ & \ \ $^{+ 6.6}_{-6.1}$\ \ & \ \ $\pm4.0$\ \ & \ \ $\mp 0.7$\ \ & \ \ $\pm 2.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.08\\- 0.04\end{array}$\ \ &\ \ 1.774e-01\ \ & \ \ 3.9\ \ &\ \ $^{-1.6}_{+ 1.5}$\ \ & \ \ $^{ +12}_{ -13}$\ \ & \ \ $^{+8.6}_{-10.}$\ \ & \ \ $^{+ 7.2}_{-7.4}$\ \ & \ \ $^{+ 3.9}_{-4.4}$\ \ & \ \ $^{ +27}_{ -23}$\ \ & \ \ $^{+ 5.9}_{-6.4}$\ \ & \ \ $^{+ 2.8}_{-2.2}$\ \ & \ \ $^{+8.8}_{-10.}$\ \ & \ \ $^{+ 1.8}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 1.0}_{-0.2}$\ \ & \ \ $^{+ 4.7}_{-5.4}$\ \ & \ \ $^{+ 5.8}_{-6.6}$\ \ & \ \ $\pm8.3$\ \ & \ \ $\mp 0.9$\ \ & \ \ $\pm 4.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.08\\- 0.04\end{array}$\ \ &\ \ 4.533e-03\ \ & \ \ 15.\ \ &\ \ $^{-0.9}_{+ 0.8}$\ \ & \ \ $^{ +11}_{ -16}$\ \ & \ \ $^{+5.9}_{-12.}$\ \ & \ \ $^{+6.4}_{-12.}$\ \ & \ \ $^{+ 1.3}_{-3.1}$\ \ & \ \ $^{ +18}_{ -23}$\ \ & \ \ $^{+5.1}_{-10.}$\ \ & \ \ $^{+ 1.7}_{-3.7}$\ \ & \ \ $^{+7.9}_{-15.}$\ \ & \ \ $^{+ 2.7}_{-4.4}$\ \ & \ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{-1.1}_{+ 0.9}$\ \ & \ \ $^{+8.2}_{-14.}$\ \ & \ \ $^{+ 4.3}_{-6.8}$\ \ & \ \ $\pm2.6$\ \ & \ \ $\pm 1.8$\ \ & \ \ $\mp 2.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.08\\- 0.03\end{array}$\ \ &\ \ 1.507e-04\ \ & \ \ 69.\ \ &\ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+1.9}_{-28.}$\ \ & \ \ $^{+0.11}_{-14.}$\ \ & \ \ $^{+0.60}_{-15.}$\ \ & \ \ $^{-1.2}_{-4.7}$\ \ & \ \ $^{ +29}_{ -41}$\ \ & \ \ $^{+ 1.3}_{-6.9}$\ \ & \ \ $^{-1.0}_{-5.1}$\ \ & \ \ $^{+0.25}_{-29.}$\ \ & \ \ $^{-0.5}_{-5.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.5}_{+ 0.3}$\ \ & \ \ $^{+1.7}_{-28.}$\ \ & \ \ $^{-2.0}_{-3.8}$\ \ & \ \ $\pm30.$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm26.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $3.6\leq|y|<4.4$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r04_y6}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ & $\gamma_{30}$ & $\gamma_{88}$ & $\gamma_{37}$ & $\gamma_{43}$ & $\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ & $\gamma_{73}$ & $\gamma_{89}$ & $\gamma_{81}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{86}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.78\!\!$\begin{array}{r} + 0.14\\- 0.08\end{array}$\ \ &\ \ 4.651e+01\ \ & \ \ 5.8\ \ &\ \ $^{ +23}_{ -14}$\ \ & \ \ $^{ +12}_{ -14}$\ \ & \ \ $^{ +21}_{ -15}$\ \ & \ \ $^{+ 5.4}_{-5.0}$\ \ & \ \ $^{+ 7.4}_{-6.6}$\ \ & \ \ $^{+116}_{ -62}$\ \ & \ \ $^{+ 3.5}_{-4.1}$\ \ & \ \ $^{+ 7.6}_{-7.0}$\ \ & \ \ $^{+ 7.9}_{-8.2}$\ \ & \ \ $^{ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 4.6}_{-5.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +21}_{ -18}$\ \ & \ \ $\pm31.$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 1.5$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  0.78\!\!$\begin{array}{r} + 0.14\\- 0.09\end{array}$\ \ &\ \ 1.330e+00\ \ & \ \ 6.4\ \ &\ \ $^{+7.2}_{-13.}$\ \ & \ \ $^{ +28}_{ -28}$\ \ & \ \ $^{ +16}_{ -19}$\ \ & \ \ $^{+ 3.7}_{-4.2}$\ \ & \ \ $^{+ 5.5}_{-5.6}$\ \ & \ \ $^{+218}_{ -68}$\ \ & \ \ $^{+ 7.1}_{-8.0}$\ \ & \ \ $^{+6.9}_{-13.}$\ \ & \ \ $^{ +11}_{ -16}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+7.6}_{-13.}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{ +32}_{ -30}$\ \ & \ \ $\pm17.$\ \ & \ \ $\pm 1.9$\ \ & \ \ $\pm 3.0$\ \ & \ \ $\pm 1.9$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.78\!\!$\begin{array}{r} + 0.14\\- 0.10\end{array}$\ \ &\ \ 9.127e-03\ \ & \ \ 18.\ \ &\ \ $^{+ 0.9}_{-5.5}$\ \ & \ \ $^{ +28}_{ -22}$\ \ & \ \ $^{ +17}_{ -17}$\ \ & \ \ $^{+ 2.4}_{-5.2}$\ \ & \ \ $^{+ 3.7}_{-7.6}$\ \ & \ \ $^{+196}_{ -65}$\ \ & \ \ $^{+7.5}_{-10.}$\ \ & \ \ $^{+ 4.6}_{-7.7}$\ \ & \ \ $^{ +15}_{ -15}$\ \ & \ \ $^{-0.0}_{-0.9}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.4}_{-8.3}$\ \ & \ \ $^{+ 2.0}_{-2.7}$\ \ & \ \ $^{ +65}_{ -37}$\ \ & \ \ $\pm17.$\ \ & \ \ $\pm 1.8$\ \ & \ \ $\pm15.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{88}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{89}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  1.24\!\!$\begin{array}{r} + 0.06\\- 0.13\end{array}$\ \ &\ \ 2.542e+03\ \ & \ \ 1.4\ \ &\ \ $^{ +14}_{ -12}$\ \ & \ \ $^{ +11}_{ -11}$\ \ & \ \ $^{ +20}_{ -15}$\ \ & \ \ $^{+10.}_{-9.3}$\ \ & \ \ $^{+ 7.3}_{-5.3}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.1}_{-2.3}$\ \ & \ \ $^{+ 6.1}_{-5.3}$\ \ & \ \ $^{+ 5.1}_{-4.8}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.7}_{-2.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ 0.0\ \ &\ \ $\pm5.3$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  1.12\!\!$\begin{array}{r} + 0.07\\- 0.07\end{array}$\ \ &\ \ 3.004e+02\ \ & \ \ 2.4\ \ &\ \ $^{+ 8.4}_{-7.2}$\ \ & \ \ $^{+12.}_{-9.9}$\ \ & \ \ $^{+11.}_{-8.6}$\ \ & \ \ $^{+ 8.7}_{-7.5}$\ \ & \ \ $^{+ 1.7}_{-1.9}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.6}_{-2.8}$\ \ & \ \ $^{+ 3.9}_{-3.9}$\ \ & \ \ $^{+ 5.0}_{-4.7}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+ 4.0}_{-4.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ 0.0\ \ &\ \ $\pm3.6$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  1.06\!\!$\begin{array}{r} + 0.05\\- 0.04\end{array}$\ \ &\ \ 4.742e+01\ \ & \ \ 2.2\ \ &\ \ $^{+ 1.3}_{-1.3}$\ \ & \ \ $^{+ 7.7}_{-6.8}$\ \ & \ \ $^{+ 4.1}_{-3.6}$\ \ & \ \ $^{+ 3.9}_{-3.4}$\ \ & \ \ $^{+ 0.8}_{-1.0}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.0}_{-2.7}$\ \ & \ \ $^{+ 2.0}_{-2.0}$\ \ & \ \ $^{+ 4.3}_{-3.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 4.9}_{-4.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ 0.0\ \ &\ \ $\pm2.7$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.04\\- 0.02\end{array}$\ \ &\ \ 1.008e+01\ \ & \ \ 1.0\ \ &\ \ $^{-1.2}_{+ 1.1}$\ \ & \ \ $^{+ 7.0}_{-7.4}$\ \ & \ \ $^{+ 1.4}_{-1.2}$\ \ & \ \ $^{+ 4.1}_{-4.1}$\ \ & \ \ $^{+ 1.1}_{-1.1}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.5}_{-3.5}$\ \ & \ \ $^{+ 1.7}_{-1.7}$\ \ & \ \ $^{+ 5.0}_{-5.1}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 5.0}_{-4.7}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ 0.0\ \ &\ \ $\mp 0.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.836e+00\ \ & \ \ 1.5\ \ &\ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+ 7.3}_{-6.5}$\ \ & \ \ $^{+ 1.5}_{-1.5}$\ \ & \ \ $^{+ 4.8}_{-4.4}$\ \ & \ \ $^{+ 1.3}_{-1.1}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.7}_{-3.6}$\ \ & \ \ $^{+ 1.7}_{-1.5}$\ \ & \ \ $^{+ 5.6}_{-5.3}$\ \ & \ \ $^{+ 1.2}_{-0.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 2.6}_{-2.4}$\ \ & \ \ $^{+ 0.0}_{+ 0.1}$\ \ & \ \ 0.0\ \ &\ \ $\pm1.6$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 2.553e-01\ \ & \ \ 2.8\ \ &\ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{+ 4.9}_{-4.8}$\ \ & \ \ $^{+ 2.8}_{-3.2}$\ \ & \ \ $^{+ 3.1}_{-3.4}$\ \ & \ \ $^{+ 1.0}_{-1.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.0}_{-3.2}$\ \ & \ \ $^{+ 0.8}_{-1.0}$\ \ & \ \ $^{+ 5.9}_{-5.7}$\ \ & \ \ $^{+ 1.5}_{-1.9}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+ 1.2}_{-1.8}$\ \ & \ \ 0.0\ \ &\ \ $\pm 0.4$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 3.188e-02\ \ & \ \ 7.9\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 6.9}_{-6.7}$\ \ & \ \ $^{+ 4.9}_{-4.9}$\ \ & \ \ $^{+ 2.0}_{-2.1}$\ \ & \ \ $^{+ 1.4}_{-1.4}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.0}_{-3.0}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $^{+ 7.0}_{-6.6}$\ \ & \ \ $^{+ 2.8}_{-2.9}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{+ 5.4}_{-5.6}$\ \ & \ \ 0.0\ \ &\ \ $\pm 0.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 5.418e-03\ \ & \ \ 17.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 8.5}_{-7.4}$\ \ & \ \ $^{+ 4.5}_{-3.9}$\ \ & \ \ $^{+ 1.6}_{-1.5}$\ \ & \ \ $^{+ 2.0}_{-1.9}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 3.1}_{-2.8}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{+ 7.5}_{-6.7}$\ \ & \ \ $^{+ 4.0}_{-3.6}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 7.7}_{-7.0}$\ \ & \ \ 0.0\ \ &\ \ $\pm1.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 260--310\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.592e-03\ \ & \ \ 34.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.9}_{-4.4}$\ \ & \ \ $^{+ 2.8}_{-2.6}$\ \ & \ \ $^{+ 1.4}_{-1.4}$\ \ & \ \ $^{+ 2.6}_{-2.7}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.6}_{-2.5}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{+ 7.3}_{-7.0}$\ \ & \ \ $^{+ 4.6}_{-4.3}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 8.2}_{-7.9}$\ \ & \ \ 0.0\ \ &\ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 4.135e-04\ \ & \ \ 47.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 3.4}_{-3.5}$\ \ & \ \ $^{+ 3.7}_{-3.7}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 3.7}_{-3.6}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.3}_{-2.5}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{+ 8.8}_{-7.9}$\ \ & \ \ $^{+ 5.9}_{-5.8}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+10.}_{-8.8}$\ \ & \ \ 0.0\ \ &\ \ $\mp 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 400--500\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 6.752e-05\ \ & \ \  120\ \ &\ \ 0.0\ \ &\ \ $^{+ 4.6}_{-3.4}$\ \ & \ \ $^{+ 3.3}_{-2.4}$\ \ & \ \ $^{+ 0.9}_{-0.6}$\ \ & \ \ $^{+ 3.9}_{-2.9}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 2.9}_{-2.0}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{+ 9.9}_{-9.1}$\ \ & \ \ $^{+ 8.0}_{-7.2}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +12}_{ -11}$\ \ & \ \ 0.0\ \ &\ \ $\pm1.7$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $0.3\leq|y|<0.8$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r06_y1}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{88}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{89}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  1.24\!\!$\begin{array}{r} + 0.07\\- 0.13\end{array}$\ \ &\ \ 2.446e+03\ \ & \ \ 1.1\ \ &\ \ $^{ +14}_{ -11}$\ \ & \ \ $^{+11.}_{-9.6}$\ \ & \ \ $^{ +17}_{ -13}$\ \ & \ \ $^{+ 8.8}_{-8.4}$\ \ & \ \ $^{+ 5.3}_{-4.7}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 2.3}_{-2.3}$\ \ & \ \ $^{+ 4.8}_{-4.4}$\ \ & \ \ $^{+ 5.0}_{-4.9}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.0}_{-3.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $\pm4.6$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  1.13\!\!$\begin{array}{r} + 0.07\\- 0.08\end{array}$\ \ &\ \ 3.025e+02\ \ & \ \ 1.9\ \ &\ \ $^{+ 8.1}_{-7.2}$\ \ & \ \ $^{+11.}_{-10.}$\ \ & \ \ $^{+10.0}_{-9.3}$\ \ & \ \ $^{+ 8.0}_{-7.3}$\ \ & \ \ $^{+ 2.7}_{-2.8}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 2.8}_{-3.1}$\ \ & \ \ $^{+ 3.4}_{-3.4}$\ \ & \ \ $^{+ 5.2}_{-5.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.6}_{-3.7}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $\pm3.3$\ \ & \ \ $\mp 0.7$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  1.07\!\!$\begin{array}{r} + 0.05\\- 0.04\end{array}$\ \ &\ \ 4.526e+01\ \ & \ \ 1.8\ \ &\ \ $^{+ 1.3}_{-1.6}$\ \ & \ \ $^{+ 8.7}_{-7.9}$\ \ & \ \ $^{+ 6.9}_{-6.4}$\ \ & \ \ $^{+ 3.6}_{-3.7}$\ \ & \ \ $^{+ 1.6}_{-1.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 2.9}_{-3.2}$\ \ & \ \ $^{+ 1.8}_{-1.9}$\ \ & \ \ $^{+ 4.5}_{-4.7}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 2.6}_{-2.7}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm1.1$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  1.04\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 9.701e+00\ \ & \ \  0.8\ \ &\ \ $^{-1.2}_{+ 1.1}$\ \ & \ \ $^{+ 6.4}_{-6.1}$\ \ & \ \ $^{+ 3.8}_{-3.6}$\ \ & \ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{+ 3.6}_{-3.5}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 3.2}_{-3.2}$\ \ & \ \ $^{+ 1.6}_{-1.3}$\ \ & \ \ $^{+ 4.8}_{-4.7}$\ \ & \ \ $^{+ 0.4}_{-0.5}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 2.1}_{-2.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm1.2$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.791e+00\ \ & \ \ 1.1\ \ &\ \ $^{-0.5}_{+ 0.5}$\ \ & \ \ $^{+ 6.3}_{-6.1}$\ \ & \ \ $^{+ 3.1}_{-3.1}$\ \ & \ \ $^{+ 2.8}_{-2.9}$\ \ & \ \ $^{+ 2.4}_{-2.5}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 3.1}_{-3.1}$\ \ & \ \ $^{+ 1.1}_{-1.3}$\ \ & \ \ $^{+ 5.4}_{-5.2}$\ \ & \ \ $^{+ 1.1}_{-1.4}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{+ 4.4}_{-4.4}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm1.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 2.374e-01\ \ & \ \ 2.3\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 6.1}_{-5.9}$\ \ & \ \ $^{+ 3.1}_{-3.0}$\ \ & \ \ $^{+ 2.5}_{-2.4}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 2.7}_{-2.6}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+ 5.9}_{-5.8}$\ \ & \ \ $^{+ 2.0}_{-1.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 5.9}_{-6.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 2.827e-02\ \ & \ \ 6.6\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 3.9}_{-3.6}$\ \ & \ \ $^{+ 2.8}_{-2.9}$\ \ & \ \ $^{+ 2.4}_{-2.3}$\ \ & \ \ $^{+ 1.8}_{-1.8}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 2.6}_{-2.5}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 6.9}_{-6.7}$\ \ & \ \ $^{+ 2.9}_{-3.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 8.1}_{-7.7}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm1.4$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 3.640e-03\ \ & \ \ 17.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 3.4}_{-3.6}$\ \ & \ \ $^{+ 3.5}_{-3.4}$\ \ & \ \ $^{+ 1.5}_{-1.6}$\ \ & \ \ $^{+ 2.7}_{-2.7}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.2}_{-2.1}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{+ 7.7}_{-7.2}$\ \ & \ \ $^{+ 3.7}_{-3.6}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 9.4}_{-8.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 260--310\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.182e-03\ \ & \ \ 29.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.9}_{-5.2}$\ \ & \ \ $^{+ 3.9}_{-3.4}$\ \ & \ \ $^{+ 2.0}_{-1.7}$\ \ & \ \ $^{+ 4.3}_{-3.9}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.3}_{-2.2}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{+ 8.9}_{-8.3}$\ \ & \ \ $^{+ 5.3}_{-4.9}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +11}_{ -10}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 3.585e-04\ \ & \ \ 45.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.4}_{-5.1}$\ \ & \ \ $^{+ 4.4}_{-4.3}$\ \ & \ \ $^{+ 1.1}_{-1.0}$\ \ & \ \ $^{+ 4.2}_{-3.8}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.3}_{-2.1}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 9.7}_{-8.8}$\ \ & \ \ $^{+ 6.1}_{-5.6}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +13}_{ -12}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 400--500\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.351e-04\ \ & \ \ 63.\ \ &\ \ 0.0\ \ &\ \ $^{+ 6.9}_{-6.3}$\ \ & \ \ $^{+ 4.8}_{-4.1}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{+ 3.2}_{-3.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.9}_{-1.7}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+11.}_{-9.6}$\ \ & \ \ $^{+ 7.5}_{-6.8}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ 0.0\ \ &\ \ $^{ +15}_{ -15}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\pm1.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $0.8\leq|y|<1.2$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r06_y2}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ & $\gamma_{26}$ & $\gamma_{88}$ & $\gamma_{33}$ & $\gamma_{39}$ & $\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ & $\gamma_{69}$ & $\gamma_{89}$ & $\gamma_{77}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  1.25\!\!$\begin{array}{r} + 0.08\\- 0.12\end{array}$\ \ &\ \ 2.275e+03\ \ & \ \ 1.3\ \ &\ \ $^{ +12}_{ -10}$\ \ & \ \ $^{+ 8.6}_{-8.7}$\ \ & \ \ $^{ +14}_{ -12}$\ \ & \ \ $^{+10.}_{-8.2}$\ \ & \ \ $^{+ 4.7}_{-4.0}$\ \ & \ \ $^{+ 3.8}_{-3.9}$\ \ & \ \ $^{+ 1.9}_{-2.0}$\ \ & \ \ $^{+ 4.3}_{-3.8}$\ \ & \ \ $^{+ 4.4}_{-4.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.5}_{-2.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 3.2}_{-3.3}$\ \ & \ \ $\pm10.$\ \ & \ \ $\pm 1.3$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  1.13\!\!$\begin{array}{r} + 0.07\\- 0.07\end{array}$\ \ &\ \ 2.557e+02\ \ & \ \ 2.2\ \ &\ \ $^{+ 8.2}_{-7.6}$\ \ & \ \ $^{+11.}_{-10.}$\ \ & \ \ $^{+10.}_{-9.3}$\ \ & \ \ $^{+ 5.0}_{-4.8}$\ \ & \ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{+ 4.8}_{-4.6}$\ \ & \ \ $^{+ 3.0}_{-3.2}$\ \ & \ \ $^{+ 3.7}_{-3.6}$\ \ & \ \ $^{+ 5.5}_{-5.3}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 3.9}_{-3.9}$\ \ & \ \ $^{-0.1}_{+ 0.2}$\ \ & \ \ $^{+ 4.3}_{-4.2}$\ \ & \ \ $\pm7.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  1.07\!\!$\begin{array}{r} + 0.05\\- 0.04\end{array}$\ \ &\ \ 3.977e+01\ \ & \ \ 2.1\ \ &\ \ $^{+ 1.5}_{-2.0}$\ \ & \ \ $^{+ 8.8}_{-8.4}$\ \ & \ \ $^{+ 7.3}_{-6.7}$\ \ & \ \ $^{+ 2.8}_{-3.4}$\ \ & \ \ $^{+ 1.6}_{-2.4}$\ \ & \ \ $^{+ 3.5}_{-3.8}$\ \ & \ \ $^{+ 3.1}_{-3.6}$\ \ & \ \ $^{+ 1.9}_{-2.4}$\ \ & \ \ $^{+ 4.7}_{-5.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.6}_{-3.1}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{+ 3.0}_{-3.5}$\ \ & \ \ $\pm2.5$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  1.04\!\!$\begin{array}{r} + 0.04\\- 0.02\end{array}$\ \ &\ \ 8.237e+00\ \ & \ \  1.0\ \ &\ \ $^{-1.2}_{+ 1.2}$\ \ & \ \ $^{+ 6.7}_{-6.4}$\ \ & \ \ $^{+ 3.8}_{-3.9}$\ \ & \ \ $^{+ 1.9}_{-1.9}$\ \ & \ \ $^{+ 3.5}_{-3.7}$\ \ & \ \ $^{+ 3.2}_{-3.3}$\ \ & \ \ $^{+ 3.2}_{-3.3}$\ \ & \ \ $^{+ 1.5}_{-1.6}$\ \ & \ \ $^{+ 5.0}_{-5.1}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{+ 2.2}_{-2.3}$\ \ & \ \ $^{+ 2.5}_{-2.5}$\ \ & \ \ $\pm2.9$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.505e+00\ \ & \ \ 1.4\ \ &\ \ $^{-0.5}_{+ 0.5}$\ \ & \ \ $^{+ 6.3}_{-5.7}$\ \ & \ \ $^{+ 3.2}_{-3.0}$\ \ & \ \ $^{+ 1.3}_{-1.0}$\ \ & \ \ $^{+ 2.6}_{-2.2}$\ \ & \ \ $^{+ 3.4}_{-3.3}$\ \ & \ \ $^{+ 3.1}_{-3.1}$\ \ & \ \ $^{+ 1.2}_{-1.0}$\ \ & \ \ $^{+ 5.4}_{-4.9}$\ \ & \ \ $^{+ 1.3}_{-1.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+ 4.6}_{-4.4}$\ \ & \ \ $^{+ 1.4}_{-1.1}$\ \ & \ \ $\pm1.9$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.959e-01\ \ & \ \ 2.8\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 6.2}_{-5.9}$\ \ & \ \ $^{+ 3.0}_{-2.8}$\ \ & \ \ $^{+ 1.9}_{-1.9}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{+ 3.3}_{-3.2}$\ \ & \ \ $^{+ 2.8}_{-2.6}$\ \ & \ \ $^{+ 0.8}_{-0.8}$\ \ & \ \ $^{+ 6.1}_{-5.9}$\ \ & \ \ $^{+ 1.9}_{-1.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 6.2}_{-6.0}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $\pm2.0$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 2.073e-02\ \ & \ \ 8.3\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 3.6}_{-3.4}$\ \ & \ \ $^{+ 2.8}_{-2.7}$\ \ & \ \ $^{+ 2.1}_{-1.9}$\ \ & \ \ $^{+ 1.7}_{-1.6}$\ \ & \ \ $^{+ 3.5}_{-3.5}$\ \ & \ \ $^{+ 2.4}_{-2.4}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{+ 6.9}_{-6.3}$\ \ & \ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 8.1}_{-7.4}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $\pm3.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 2.537e-03\ \ & \ \ 21.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.0}_{-4.0}$\ \ & \ \ $^{+ 4.0}_{-3.5}$\ \ & \ \ $^{+ 2.4}_{-2.0}$\ \ & \ \ $^{+ 3.3}_{-2.6}$\ \ & \ \ $^{+ 4.4}_{-4.1}$\ \ & \ \ $^{+ 2.5}_{-2.0}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 8.3}_{-7.6}$\ \ & \ \ $^{+ 4.3}_{-3.8}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+11.}_{-9.3}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 260--310\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 7.773e-04\ \ & \ \ 39.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.8}_{-5.6}$\ \ & \ \ $^{+ 3.5}_{-3.7}$\ \ & \ \ $^{+ 2.1}_{-2.4}$\ \ & \ \ $^{+ 4.1}_{-4.3}$\ \ & \ \ $^{+ 4.8}_{-4.9}$\ \ & \ \ $^{+ 2.2}_{-2.5}$\ \ & \ \ $^{+ 0.5}_{-0.7}$\ \ & \ \ $^{+10.}_{-9.1}$\ \ & \ \ $^{+ 5.3}_{-5.3}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +13}_{ -12}$\ \ & \ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $\pm4.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.077e-04\ \ & \ \ 83.\ \ &\ \ $^{-0.5}_{+ 0.5}$\ \ & \ \ $^{+ 6.0}_{-6.2}$\ \ & \ \ $^{+ 4.0}_{-4.7}$\ \ & \ \ $^{+ 0.8}_{-1.0}$\ \ & \ \ $^{+ 4.2}_{-4.5}$\ \ & \ \ $^{+ 5.8}_{-5.8}$\ \ & \ \ $^{+ 2.2}_{-2.3}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $^{ +11}_{ -11}$\ \ & \ \ $^{+ 7.1}_{-7.3}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{ +15}_{ -15}$\ \ & \ \ $^{+ 0.7}_{-1.1}$\ \ & \ \ $\pm2.7$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $1.2\leq|y|<2.1$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r06_y3}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ & $\gamma_{27}$ & $\gamma_{88}$ & $\gamma_{34}$ & $\gamma_{40}$ & $\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ & $\gamma_{70}$ & $\gamma_{89}$ & $\gamma_{78}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  1.24\!\!$\begin{array}{r} + 0.09\\- 0.11\end{array}$\ \ &\ \ 1.775e+03\ \ & \ \  1.0\ \ &\ \ $^{ +14}_{ -11}$\ \ & \ \ $^{+10.}_{-9.8}$\ \ & \ \ $^{ +17}_{ -13}$\ \ & \ \ $^{ +14}_{ -10}$\ \ & \ \ $^{+ 5.2}_{-4.7}$\ \ & \ \ $^{ +14}_{ -14}$\ \ & \ \ $^{+ 2.3}_{-2.4}$\ \ & \ \ $^{+ 4.8}_{-4.3}$\ \ & \ \ $^{+ 4.9}_{-4.8}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.0}_{-3.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.7}_{-5.7}$\ \ & \ \ $\pm13.$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  1.12\!\!$\begin{array}{r} + 0.08\\- 0.06\end{array}$\ \ &\ \ 2.067e+02\ \ & \ \ 1.8\ \ &\ \ $^{+ 8.4}_{-7.5}$\ \ & \ \ $^{+11.}_{-9.9}$\ \ & \ \ $^{+10.}_{-9.2}$\ \ & \ \ $^{+ 4.9}_{-4.6}$\ \ & \ \ $^{+ 3.2}_{-2.7}$\ \ & \ \ $^{ +15}_{ -13}$\ \ & \ \ $^{+ 3.3}_{-2.9}$\ \ & \ \ $^{+ 3.8}_{-3.5}$\ \ & \ \ $^{+ 5.3}_{-5.1}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 4.0}_{-3.8}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 6.6}_{-6.3}$\ \ & \ \ $\pm6.8$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  1.07\!\!$\begin{array}{r} + 0.05\\- 0.03\end{array}$\ \ &\ \ 2.838e+01\ \ & \ \ 1.7\ \ &\ \ $^{+ 1.6}_{-1.5}$\ \ & \ \ $^{+ 9.0}_{-8.7}$\ \ & \ \ $^{+ 7.3}_{-7.2}$\ \ & \ \ $^{+ 3.4}_{-3.1}$\ \ & \ \ $^{+ 1.8}_{-1.8}$\ \ & \ \ $^{+ 8.2}_{-7.8}$\ \ & \ \ $^{+ 3.3}_{-3.1}$\ \ & \ \ $^{+ 2.0}_{-1.9}$\ \ & \ \ $^{+ 5.1}_{-5.0}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.8}_{-2.6}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 5.8}_{-5.6}$\ \ & \ \ $\pm1.6$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  1.04\!\!$\begin{array}{r} + 0.04\\- 0.02\end{array}$\ \ &\ \ 5.732e+00\ \ & \ \  0.8\ \ &\ \ $^{-1.2}_{+ 1.2}$\ \ & \ \ $^{+ 7.2}_{-6.3}$\ \ & \ \ $^{+ 4.1}_{-3.5}$\ \ & \ \ $^{+ 1.6}_{-1.4}$\ \ & \ \ $^{+ 3.7}_{-3.4}$\ \ & \ \ $^{+ 5.2}_{-4.4}$\ \ & \ \ $^{+ 3.4}_{-3.0}$\ \ & \ \ $^{+ 1.4}_{-1.2}$\ \ & \ \ $^{+ 5.2}_{-4.6}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.7}_{-0.6}$\ \ & \ \ $^{+ 2.1}_{-2.0}$\ \ & \ \ $^{+ 5.0}_{-4.4}$\ \ & \ \ $\pm2.5$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 9.314e-01\ \ & \ \ 1.2\ \ &\ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+ 6.8}_{-6.4}$\ \ & \ \ $^{+ 3.4}_{-3.1}$\ \ & \ \ $^{+ 1.1}_{-1.1}$\ \ & \ \ $^{+ 2.4}_{-2.4}$\ \ & \ \ $^{+ 4.2}_{-3.8}$\ \ & \ \ $^{+ 3.1}_{-3.1}$\ \ & \ \ $^{+ 1.2}_{-1.2}$\ \ & \ \ $^{+ 5.8}_{-5.5}$\ \ & \ \ $^{+ 1.3}_{-1.3}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+ 4.8}_{-4.5}$\ \ & \ \ $^{+ 4.2}_{-3.7}$\ \ & \ \ $\pm2.2$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.041e-01\ \ & \ \ 2.6\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 6.9}_{-6.8}$\ \ & \ \ $^{+ 3.6}_{-3.8}$\ \ & \ \ $^{+ 1.4}_{-1.5}$\ \ & \ \ $^{+ 0.6}_{-0.8}$\ \ & \ \ $^{+ 4.6}_{-4.9}$\ \ & \ \ $^{+ 3.2}_{-3.4}$\ \ & \ \ $^{+ 1.0}_{-1.1}$\ \ & \ \ $^{+ 6.9}_{-6.9}$\ \ & \ \ $^{+ 2.5}_{-2.4}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 7.0}_{-7.1}$\ \ & \ \ $^{+ 3.6}_{-3.9}$\ \ & \ \ $\pm1.6$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.057e-02\ \ & \ \ 7.7\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.0}_{-4.5}$\ \ & \ \ $^{+ 3.7}_{-3.8}$\ \ & \ \ $^{+ 1.3}_{-1.3}$\ \ & \ \ $^{+ 2.4}_{-2.3}$\ \ & \ \ $^{+ 6.1}_{-5.8}$\ \ & \ \ $^{+ 3.2}_{-3.1}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+ 9.1}_{-8.6}$\ \ & \ \ $^{+ 3.9}_{-4.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+10.}_{-9.9}$\ \ & \ \ $^{+ 4.8}_{-4.6}$\ \ & \ \ $\pm2.0$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.331e-03\ \ & \ \ 21.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.0}_{-4.6}$\ \ & \ \ $^{+ 4.7}_{-4.1}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{+ 3.8}_{-3.5}$\ \ & \ \ $^{+ 7.1}_{-6.0}$\ \ & \ \ $^{+ 3.0}_{-2.5}$\ \ & \ \ $^{+ 0.7}_{-0.6}$\ \ & \ \ $^{+10.}_{-9.0}$\ \ & \ \ $^{+ 5.3}_{-4.7}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +13}_{ -11}$\ \ & \ \ $^{+ 5.3}_{-4.6}$\ \ & \ \ $\pm3.1$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 1.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 260--310\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 8.750e-05\ \ & \ \ 79.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 8.5}_{-7.2}$\ \ & \ \ $^{+ 5.4}_{-4.6}$\ \ & \ \ $^{+ 1.3}_{-1.0}$\ \ & \ \ $^{+ 6.0}_{-5.2}$\ \ & \ \ $^{+ 8.7}_{-7.8}$\ \ & \ \ $^{+ 3.3}_{-2.7}$\ \ & \ \ $^{+ 1.1}_{-0.7}$\ \ & \ \ $^{ +14}_{ -12}$\ \ & \ \ $^{+ 7.8}_{-7.0}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +17}_{ -15}$\ \ & \ \ $^{+ 7.0}_{-6.3}$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 2.248e-05\ \ & \ \  125\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 7.4}_{-7.9}$\ \ & \ \ $^{+ 6.1}_{-6.3}$\ \ & \ \ $^{+ 1.2}_{-1.6}$\ \ & \ \ $^{+ 5.3}_{-5.6}$\ \ & \ \ $^{+ 8.9}_{-9.1}$\ \ & \ \ $^{+ 2.4}_{-2.8}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{ +15}_{ -15}$\ \ & \ \ $^{+ 8.8}_{-8.9}$\ \ & \ \ $^{+ 0.3}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +21}_{ -19}$\ \ & \ \ $^{+ 7.1}_{-7.4}$\ \ & \ \ $\pm5.7$\ \ & \ \ $\mp 1.0$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $2.1\leq|y|<2.8$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r06_y4}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ & $\gamma_{28}$ & $\gamma_{88}$ & $\gamma_{35}$ & $\gamma_{41}$ & $\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ & $\gamma_{71}$ & $\gamma_{89}$ & $\gamma_{79}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{84}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  1.19\!\!$\begin{array}{r} + 0.13\\- 0.07\end{array}$\ \ &\ \ 1.154e+03\ \ & \ \ 1.5\ \ &\ \ $^{ +16}_{ -12}$\ \ & \ \ $^{ +12}_{ -10}$\ \ & \ \ $^{ +20}_{ -14}$\ \ & \ \ $^{+ 6.4}_{-6.0}$\ \ & \ \ $^{+ 5.9}_{-5.0}$\ \ & \ \ $^{ +26}_{ -21}$\ \ & \ \ $^{+ 2.2}_{-2.6}$\ \ & \ \ $^{+ 5.4}_{-4.7}$\ \ & \ \ $^{+ 5.4}_{-5.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.0}_{-3.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 4.5}_{-4.5}$\ \ & \ \ $\pm20.$\ \ & \ \ $\mp 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  1.09\!\!$\begin{array}{r} + 0.09\\- 0.03\end{array}$\ \ &\ \ 1.225e+02\ \ & \ \ 1.3\ \ &\ \ $^{+ 8.4}_{-7.4}$\ \ & \ \ $^{ +11}_{ -10}$\ \ & \ \ $^{+10.}_{-9.6}$\ \ & \ \ $^{+ 6.0}_{-5.8}$\ \ & \ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{ +23}_{ -19}$\ \ & \ \ $^{+ 3.1}_{-3.1}$\ \ & \ \ $^{+ 3.6}_{-3.6}$\ \ & \ \ $^{+ 5.4}_{-5.4}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.8}_{-3.9}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 4.6}_{-4.8}$\ \ & \ \ $\pm5.7$\ \ & \ \ $\mp 1.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  1.05\!\!$\begin{array}{r} + 0.07\\- 0.03\end{array}$\ \ &\ \ 1.439e+01\ \ & \ \ 2.3\ \ &\ \ $^{+ 1.6}_{-1.6}$\ \ & \ \ $^{+10.}_{-8.8}$\ \ & \ \ $^{+ 8.3}_{-7.3}$\ \ & \ \ $^{+ 3.9}_{-3.5}$\ \ & \ \ $^{+ 1.8}_{-2.0}$\ \ & \ \ $^{ +14}_{ -11}$\ \ & \ \ $^{+ 3.4}_{-3.1}$\ \ & \ \ $^{+ 2.1}_{-2.0}$\ \ & \ \ $^{+ 5.4}_{-4.8}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 2.8}_{-2.7}$\ \ & \ \ $^{+ 0.5}_{-0.4}$\ \ & \ \ $^{+ 4.0}_{-3.6}$\ \ & \ \ $\pm1.8$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  1.04\!\!$\begin{array}{r} + 0.06\\- 0.03\end{array}$\ \ &\ \ 2.422e+00\ \ & \ \ 1.3\ \ &\ \ $^{-1.1}_{+ 1.0}$\ \ & \ \ $^{+ 8.4}_{-7.3}$\ \ & \ \ $^{+ 5.0}_{-4.4}$\ \ & \ \ $^{+ 2.2}_{-1.8}$\ \ & \ \ $^{+ 4.7}_{-4.3}$\ \ & \ \ $^{+ 9.4}_{-7.8}$\ \ & \ \ $^{+ 4.2}_{-3.9}$\ \ & \ \ $^{+ 2.0}_{-1.6}$\ \ & \ \ $^{+ 6.3}_{-5.8}$\ \ & \ \ $^{+ 1.0}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 1.1}_{-0.6}$\ \ & \ \ $^{+ 2.9}_{-2.6}$\ \ & \ \ $^{+ 3.9}_{-3.6}$\ \ & \ \ $\pm2.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.05\\- 0.03\end{array}$\ \ &\ \ 2.803e-01\ \ & \ \ 2.4\ \ &\ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{+ 9.7}_{-8.0}$\ \ & \ \ $^{+ 4.7}_{-4.3}$\ \ & \ \ $^{+ 0.8}_{-0.6}$\ \ & \ \ $^{+ 3.1}_{-2.8}$\ \ & \ \ $^{+ 8.4}_{-6.9}$\ \ & \ \ $^{+ 4.2}_{-3.9}$\ \ & \ \ $^{+ 1.4}_{-1.4}$\ \ & \ \ $^{+ 8.0}_{-7.0}$\ \ & \ \ $^{+ 1.6}_{-1.6}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+ 6.8}_{-6.2}$\ \ & \ \ $^{+ 2.5}_{-2.5}$\ \ & \ \ $\pm4.2$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.05\\- 0.03\end{array}$\ \ &\ \ 1.515e-02\ \ & \ \ 7.4\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+11.}_{-9.3}$\ \ & \ \ $^{+ 6.0}_{-5.3}$\ \ & \ \ $^{+ 1.1}_{-1.0}$\ \ & \ \ $^{+ 1.6}_{-1.2}$\ \ & \ \ $^{+ 9.4}_{-8.3}$\ \ & \ \ $^{+ 5.3}_{-4.9}$\ \ & \ \ $^{+ 1.9}_{-1.6}$\ \ & \ \ $^{+11.}_{-9.7}$\ \ & \ \ $^{+ 3.6}_{-3.8}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+11.}_{-9.9}$\ \ & \ \ $^{+ 2.3}_{-2.1}$\ \ & \ \ $\pm3.9$\ \ & \ \ $\mp 0.7$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.05\\- 0.03\end{array}$\ \ &\ \ 6.440e-04\ \ & \ \ 35.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 6.7}_{-6.4}$\ \ & \ \ $^{+ 5.6}_{-4.8}$\ \ & \ \ $^{+ 1.6}_{-1.4}$\ \ & \ \ $^{+ 3.3}_{-3.6}$\ \ & \ \ $^{ +11}_{ -10}$\ \ & \ \ $^{+ 4.9}_{-4.0}$\ \ & \ \ $^{+ 1.2}_{-1.1}$\ \ & \ \ $^{ +14}_{ -12}$\ \ & \ \ $^{+ 6.2}_{-5.3}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +16}_{ -14}$\ \ & \ \ $^{+ 2.4}_{-2.5}$\ \ & \ \ $\pm4.1$\ \ & \ \ $\mp 1.1$\ \ & \ \ $\pm 2.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.05\\- 0.03\end{array}$\ \ &\ \ 6.303e-05\ \ & \ \  114\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +12}_{ -13}$\ \ & \ \ $^{+9.1}_{-12.}$\ \ & \ \ $^{+ 1.7}_{-3.9}$\ \ & \ \ $^{+7.9}_{-10.}$\ \ & \ \ $^{ +24}_{ -19}$\ \ & \ \ $^{+ 3.9}_{-6.3}$\ \ & \ \ $^{+ 0.6}_{-1.7}$\ \ & \ \ $^{ +29}_{ -20}$\ \ & \ \ $^{ +13}_{ -13}$\ \ & \ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +38}_{ -24}$\ \ & \ \ $^{+ 1.4}_{-4.6}$\ \ & \ \ $\pm11.$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\mp 1.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $2.8\leq|y|<3.6$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r06_y5}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ & $\gamma_{29}$ & $\gamma_{88}$ & $\gamma_{36}$ & $\gamma_{42}$ & $\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ & $\gamma_{72}$ & $\gamma_{89}$ & $\gamma_{80}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{85}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  1.12\!\!$\begin{array}{r} + 0.16\\- 0.06\end{array}$\ \ &\ \ 5.583e+02\ \ & \ \ 1.8\ \ &\ \ $^{ +17}_{ -13}$\ \ & \ \ $^{ +12}_{ -11}$\ \ & \ \ $^{ +21}_{ -15}$\ \ & \ \ $^{+ 7.2}_{-6.4}$\ \ & \ \ $^{+ 6.2}_{-5.2}$\ \ & \ \ $^{ +38}_{ -30}$\ \ & \ \ $^{+ 2.7}_{-2.7}$\ \ & \ \ $^{+ 5.7}_{-4.9}$\ \ & \ \ $^{+ 5.8}_{-5.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.4}_{-3.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 7.3}_{-6.7}$\ \ & \ \ $\pm21.$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  1.05\!\!$\begin{array}{r} + 0.12\\- 0.04\end{array}$\ \ &\ \ 4.400e+01\ \ & \ \ 2.0\ \ &\ \ $^{+ 8.9}_{-8.6}$\ \ & \ \ $^{ +13}_{ -12}$\ \ & \ \ $^{ +12}_{ -11}$\ \ & \ \ $^{+ 6.4}_{-6.1}$\ \ & \ \ $^{+ 3.5}_{-3.4}$\ \ & \ \ $^{ +43}_{ -30}$\ \ & \ \ $^{+ 3.8}_{-3.7}$\ \ & \ \ $^{+ 4.2}_{-4.0}$\ \ & \ \ $^{+ 6.0}_{-6.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 4.5}_{-4.4}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 7.7}_{-7.8}$\ \ & \ \ $\pm10.$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  1.03\!\!$\begin{array}{r} + 0.09\\- 0.04\end{array}$\ \ &\ \ 3.267e+00\ \ & \ \ 2.0\ \ &\ \ $^{+ 1.5}_{-1.2}$\ \ & \ \ $^{ +15}_{ -12}$\ \ & \ \ $^{+13.}_{-9.7}$\ \ & \ \ $^{+ 6.5}_{-4.7}$\ \ & \ \ $^{+ 3.0}_{-2.9}$\ \ & \ \ $^{ +36}_{ -25}$\ \ & \ \ $^{+ 5.5}_{-4.5}$\ \ & \ \ $^{+ 2.8}_{-2.3}$\ \ & \ \ $^{+ 8.7}_{-7.1}$\ \ & \ \ $^{+ 0.7}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 3.6}_{-3.0}$\ \ & \ \ $^{+ 1.4}_{-0.8}$\ \ & \ \ $^{+10.}_{-8.4}$\ \ & \ \ $\pm3.9$\ \ & \ \ $\mp 0.5$\ \ & \ \ $\pm 3.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 60--80\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.08\\- 0.04\end{array}$\ \ &\ \ 2.558e-01\ \ & \ \ 3.3\ \ &\ \ $^{-2.0}_{+ 1.9}$\ \ & \ \ $^{ +12}_{ -11}$\ \ & \ \ $^{+ 5.9}_{-6.9}$\ \ & \ \ $^{+ 3.9}_{-4.6}$\ \ & \ \ $^{+ 5.8}_{-6.5}$\ \ & \ \ $^{ +26}_{ -21}$\ \ & \ \ $^{+ 5.3}_{-5.9}$\ \ & \ \ $^{+ 1.6}_{-2.6}$\ \ & \ \ $^{+ 8.7}_{-9.6}$\ \ & \ \ $^{+ 0.6}_{-1.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $^{+ 4.3}_{-5.2}$\ \ & \ \ $^{+ 8.3}_{-9.1}$\ \ & \ \ $\pm6.0$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm 5.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.08\\- 0.04\end{array}$\ \ &\ \ 7.530e-03\ \ & \ \ 12.\ \ &\ \ $^{-0.8}_{+ 0.7}$\ \ & \ \ $^{ +12}_{ -14}$\ \ & \ \ $^{+ 4.2}_{-7.2}$\ \ & \ \ $^{+ 5.5}_{-6.4}$\ \ & \ \ $^{+ 3.1}_{-2.0}$\ \ & \ \ $^{ +17}_{ -20}$\ \ & \ \ $^{+ 4.1}_{-5.9}$\ \ & \ \ $^{+ 1.2}_{-1.3}$\ \ & \ \ $^{ +11}_{ -13}$\ \ & \ \ $^{+ 1.9}_{-2.1}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.8}_{+ 0.8}$\ \ & \ \ $^{ +10}_{ -11}$\ \ & \ \ $^{+ 7.9}_{-9.1}$\ \ & \ \ $\pm4.3$\ \ & \ \ $\pm 2.4$\ \ & \ \ $\mp 2.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.08\\- 0.04\end{array}$\ \ &\ \ 1.268e-04\ \ & \ \ 71.\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{ +11}_{ -26}$\ \ & \ \ $^{+5.3}_{-21.}$\ \ & \ \ $^{+6.2}_{-22.}$\ \ & \ \ $^{-1.9}_{-12.}$\ \ & \ \ $^{ +23}_{ -40}$\ \ & \ \ $^{+3.1}_{-19.}$\ \ & \ \ $^{-0.85}_{-13.}$\ \ & \ \ $^{ +12}_{ -27}$\ \ & \ \ $^{+4.8}_{-16.}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{+8.8}_{-28.}$\ \ & \ \ $^{+4.8}_{-23.}$\ \ & \ \ $\pm25.$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm25.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $3.6\leq|y|<4.4$. See caption of Table~\ref{tab:xs_r04_y0} for details.}
\label{tab:xs_r06_y6}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\sigma$ & $\delta_\mathrm{stat.}$ & $\gamma_{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ & $\gamma_{30}$ & $\gamma_{88}$ & $\gamma_{37}$ & $\gamma_{43}$ & $\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ & $\gamma_{73}$ & $\gamma_{89}$ & $\gamma_{81}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{86}$ & $u_1$ & $u_2$ \\
(GeV) & & (nb/GeV)& \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.19\\- 0.06\end{array}$\ \ &\ \ 8.729e+01\ \ & \ \ 4.6\ \ &\ \ $^{ +26}_{ -16}$\ \ & \ \ $^{ +19}_{ -15}$\ \ & \ \ $^{ +31}_{ -19}$\ \ & \ \ $^{+ 5.7}_{-3.9}$\ \ & \ \ $^{+ 9.2}_{-6.2}$\ \ & \ \ $^{ +93}_{ -54}$\ \ & \ \ $^{+ 4.9}_{-3.4}$\ \ & \ \ $^{+ 8.5}_{-5.9}$\ \ & \ \ $^{+ 8.9}_{-6.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+ 5.9}_{-4.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{ +15}_{ -12}$\ \ & \ \ $\pm25.$\ \ & \ \ $\mp 2.5$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 30--45\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.13\\- 0.08\end{array}$\ \ &\ \ 2.220e+00\ \ & \ \ 5.0\ \ &\ \ $^{ +21}_{ -14}$\ \ & \ \ $^{ +29}_{ -20}$\ \ & \ \ $^{ +26}_{ -19}$\ \ & \ \ $^{+ 8.2}_{-5.3}$\ \ & \ \ $^{+ 8.8}_{-6.1}$\ \ & \ \ $^{+159}_{ -56}$\ \ & \ \ $^{+10.0}_{-6.8}$\ \ & \ \ $^{+ 9.8}_{-7.6}$\ \ & \ \ $^{ +14}_{ -11}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+11.}_{-8.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{ +28}_{ -18}$\ \ & \ \ $\pm14.$\ \ & \ \ $\mp 2.4$\ \ & \ \ $\pm 5.4$\ \ & \ \ $\pm 1.5$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.13\\- 0.12\end{array}$\ \ &\ \ 1.433e-02\ \ & \ \ 16.\ \ &\ \ $^{+ 0.2}_{-3.3}$\ \ & \ \ $^{ +39}_{ -22}$\ \ & \ \ $^{ +15}_{ -21}$\ \ & \ \ $^{+ 2.7}_{-3.0}$\ \ & \ \ $^{+ 5.3}_{-8.2}$\ \ & \ \ $^{+109}_{ -55}$\ \ & \ \ $^{+7.1}_{-12.}$\ \ & \ \ $^{+ 4.5}_{-7.2}$\ \ & \ \ $^{ +13}_{ -17}$\ \ & \ \ $^{-0.0}_{-0.8}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 5.7}_{-7.5}$\ \ & \ \ $^{+ 2.8}_{-4.1}$\ \ & \ \ $^{ +38}_{ -23}$\ \ & \ \ $\pm26.$\ \ & \ \ $\mp12.7$\ \ & \ \ $\pm 2.2$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> (inline-1) <==
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.03\\- 0.06\end{array}$\ \ &\ \ 1.210\ \ & \ \ 2.5\ \ &\ \ $^{+6.5}_{-5.7}$\ \ & \ \ $^{+2.6}_{-2.5}$\ \ & \ \ $^{+3.5}_{-3.5}$\ \ & \ \ $^{+7.6}_{-8.2}$\ \ & \ \ $^{+1.2}_{-1.0}$\ \ & \ \ 0.0\ \ &\ \ $^{-1.1}_{+ 1.0}$\ \ & \ \ $^{+2.9}_{-3.1}$\ \ & \ \ $^{+ 0.3}_{-0.7}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{-2.1}_{+1.4}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $\mp 5.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.03\\- 0.05\end{array}$\ \ &\ \ 1.289\ \ & \ \ 2.9\ \ &\ \ $^{+4.1}_{-3.9}$\ \ & \ \ $^{+2.1}_{-2.4}$\ \ & \ \ $^{+2.2}_{-1.9}$\ \ & \ \ $^{+7.0}_{-6.9}$\ \ & \ \ $^{-0.5}_{+ 1.1}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.0}_{+ 0.5}$\ \ & \ \ $^{+2.7}_{-2.0}$\ \ & \ \ $^{+ 0.3}_{+ 0.6}$\ \ & \ \ $^{-0.5}_{+ 1.0}$\ \ & \ \ $^{+ 0.0}_{+ 0.3}$\ \ & \ \ $^{+1.6}_{-1.5}$\ \ & \ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.364\ \ & \ \ 2.4\ \ &\ \ $^{+2.6}_{-2.3}$\ \ & \ \ $^{+2.8}_{-2.5}$\ \ & \ \ $^{+ 1.1}_{-0.8}$\ \ & \ \ $^{+1.8}_{-1.0}$\ \ & \ \ $^{+ 0.2}_{-0.0}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ $^{+1.2}_{-1.1}$\ \ & \ \ $^{-1.0}_{+ 1.0}$\ \ & \ \ $^{-1.6}_{+1.5}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{+4.9}_{-4.4}$\ \ & \ \ $^{-1.3}_{+1.1}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.399\ \ & \ \ 1.4\ \ &\ \ $^{-0.6}_{+ 0.6}$\ \ & \ \ $^{+3.0}_{-3.2}$\ \ & \ \ $^{-0.9}_{+ 1.0}$\ \ & \ \ $^{+ 0.6}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-0.7}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 0.6}_{-1.1}$\ \ & \ \ $^{-1.7}_{+ 1.0}$\ \ & \ \ $^{-2.0}_{+1.5}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $^{+4.7}_{-4.6}$\ \ & \ \ $^{-4.4}_{+4.8}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.411\ \ & \ \ 2.0\ \ &\ \ $^{-0.5}_{+ 0.5}$\ \ & \ \ $^{+2.2}_{-1.1}$\ \ & \ \ $^{-1.5}_{+2.0}$\ \ & \ \ $^{+ 1.3}_{-0.6}$\ \ & \ \ $^{+ 0.7}_{-0.1}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.3}_{-0.1}$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $^{-1.0}_{+ 2.1}$\ \ & \ \ $^{-2.2}_{+3.0}$\ \ & \ \ $^{-0.2}_{+ 0.3}$\ \ & \ \ $^{+2.1}_{-2.1}$\ \ & \ \ $^{-6.1}_{+7.3}$\ \ & \ \ $\mp 1.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.434\ \ & \ \ 2.9\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+1.7}_{-1.4}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+1.5}_{-1.5}$\ \ & \ \ $^{-1.3}_{+ 0.8}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 1.0}_{-1.3}$\ \ & \ \ $^{+ 0.5}_{-1.0}$\ \ & \ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{-2.6}_{+2.3}$\ \ & \ \ $^{-0.5}_{+ 0.3}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-6.3}_{+6.5}$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.455\ \ & \ \ 4.2\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.0}_{-1.0}$\ \ & \ \ $^{+ 0.6}_{-1.0}$\ \ & \ \ $^{+2.9}_{-3.5}$\ \ & \ \ $^{-1.0}_{+ 1.0}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.0}_{-1.1}$\ \ & \ \ $^{+ 0.5}_{-0.9}$\ \ & \ \ $^{-0.4}_{+ 0.5}$\ \ & \ \ $^{-2.5}_{+2.1}$\ \ & \ \ $^{-0.5}_{-0.0}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-4.4}_{+4.4}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.468\ \ & \ \ 8.5\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.7}_{-3.9}$\ \ & \ \ $^{+4.1}_{-4.4}$\ \ & \ \ $^{+2.0}_{-1.5}$\ \ & \ \ $^{-0.3}_{+ 0.9}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.9}_{-1.6}$\ \ & \ \ $^{+ 0.8}_{-0.1}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{-2.1}_{+2.6}$\ \ & \ \ $^{+ 0.2}_{+ 0.3}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-2.4}_{+2.5}$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.365\ \ & \ \ 16.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.7}_{-3.7}$\ \ & \ \ $^{+6.3}_{-6.0}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-1.0}_{+ 0.8}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.6}_{-1.6}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 0.4}_{-0.2}$\ \ & \ \ $^{-2.3}_{+2.2}$\ \ & \ \ $^{-0.2}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.4}_{+2.4}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (1.71--2.29) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.557\ \ & \ \ 29.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.5}_{-1.4}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{+1.9}_{-2.0}$\ \ & \ \ $^{-0.4}_{+ 0.7}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.6}_{-1.3}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{-1.0}_{+ 0.3}$\ \ & \ \ $^{-1.7}_{+1.8}$\ \ & \ \ $^{-0.7}_{+ 0.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.6}_{+2.2}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (2.29--2.86) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.800\ \ & \ \ 63.\ \ &\ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+ 1.2}_{-0.8}$\ \ & \ \ $^{-2.8}_{+3.0}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.4}_{-1.3}$\ \ & \ \ $^{+ 0.0}_{-0.7}$\ \ & \ \ $^{+ 0.7}_{-0.4}$\ \ & \ \ $^{-1.3}_{+ 0.6}$\ \ & \ \ $^{-1.3}_{+1.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.8}_{+2.0}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.1$\ \ \\
\ \ (2.86--3.43) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 4.807\ \ & \ \ 121\ \ &\ \ $^{+2.4}_{-2.4}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{-3.1}_{+3.3}$\ \ & \ \ $^{+2.6}_{-2.8}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.2}_{-1.5}$\ \ & \ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{-2.7}_{+3.1}$\ \ & \ \ $^{-4.2}_{+4.6}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{-6.2}_{+6.0}$\ \ & \ \ $\mp 1.6$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 3.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.1$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.04\\- 0.06\end{array}$\ \ &\ \ 1.278\ \ & \ \ 1.9\ \ &\ \ $^{+7.1}_{-5.7}$\ \ & \ \ $^{+4.5}_{-6.5}$\ \ & \ \ $^{+2.8}_{-2.4}$\ \ & \ \ $^{+5.7}_{-6.5}$\ \ & \ \ $^{+ 0.9}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.7}_{+ 0.5}$\ \ & \ \ $^{+2.4}_{-2.5}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $^{-0.5}_{+ 0.2}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+2.2}_{-2.4}$\ \ & \ \ $^{-1.6}_{+1.4}$\ \ & \ \ $\mp 5.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.04\\- 0.05\end{array}$\ \ &\ \ 1.309\ \ & \ \ 2.3\ \ &\ \ $^{+4.2}_{-3.9}$\ \ & \ \ $^{+5.4}_{-4.8}$\ \ & \ \ $^{+2.9}_{-2.4}$\ \ & \ \ $^{+6.3}_{-5.1}$\ \ & \ \ $^{+ 1.4}_{-0.8}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.1}$\ \ & \ \ $^{+2.3}_{-1.8}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{-0.7}_{+ 1.2}$\ \ & \ \ $^{+ 0.0}_{+ 0.3}$\ \ & \ \ $^{+3.7}_{-3.7}$\ \ & \ \ $^{-3.6}_{+4.0}$\ \ & \ \ $\mp 1.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.03\\- 0.04\end{array}$\ \ &\ \ 1.348\ \ & \ \ 1.9\ \ &\ \ $^{+2.5}_{-2.4}$\ \ & \ \ $^{+1.7}_{-1.7}$\ \ & \ \ $^{+2.4}_{-3.0}$\ \ & \ \ $^{+ 0.9}_{-1.3}$\ \ & \ \ $^{+ 0.7}_{-0.8}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.6}$\ \ & \ \ $^{+1.2}_{-1.3}$\ \ & \ \ $^{-0.9}_{+ 0.3}$\ \ & \ \ $^{-1.5}_{+1.4}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+2.8}_{-2.7}$\ \ & \ \ $^{-4.7}_{+5.0}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.401\ \ & \ \ 1.1\ \ &\ \ $^{-0.6}_{+ 0.6}$\ \ & \ \ $^{+1.7}_{-2.5}$\ \ & \ \ $^{+1.1}_{-1.5}$\ \ & \ \ $^{+ 0.9}_{-1.4}$\ \ & \ \ $^{+ 0.4}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.7}_{-1.3}$\ \ & \ \ $^{+ 0.2}_{-1.0}$\ \ & \ \ $^{-0.9}_{+ 0.5}$\ \ & \ \ $^{-1.9}_{+1.2}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.6}$\ \ & \ \ $^{-4.2}_{+3.5}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.02\\- 0.03\end{array}$\ \ &\ \ 1.463\ \ & \ \ 1.6\ \ &\ \ $^{-0.5}_{+ 0.5}$\ \ & \ \ $^{+2.3}_{-1.5}$\ \ & \ \ $^{+ 1.0}_{-0.2}$\ \ & \ \ $^{+ 1.1}_{-0.8}$\ \ & \ \ $^{-0.6}_{+ 1.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.1}_{-0.9}$\ \ & \ \ $^{+ 1.0}_{-0.5}$\ \ & \ \ $^{-1.1}_{+1.6}$\ \ & \ \ $^{-1.8}_{+2.4}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{-3.4}_{+3.8}$\ \ & \ \ $\mp 1.4$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.447\ \ & \ \ 2.3\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+2.3}_{-2.7}$\ \ & \ \ $^{+1.1}_{-2.0}$\ \ & \ \ $^{+1.1}_{-2.1}$\ \ & \ \ $^{-2.4}_{+1.5}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{-1.3}$\ \ & \ \ $^{+ 0.2}_{-0.8}$\ \ & \ \ $^{-1.3}_{+1.2}$\ \ & \ \ $^{-2.2}_{+1.6}$\ \ & \ \ $^{-0.2}_{-0.0}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{-3.4}_{+3.0}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.408\ \ & \ \ 3.5\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.8}_{-3.0}$\ \ & \ \ $^{+1.5}_{-1.4}$\ \ & \ \ $^{+2.2}_{-2.2}$\ \ & \ \ $^{-1.7}_{+1.4}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{-1.4}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{-0.7}_{+ 0.3}$\ \ & \ \ $^{-2.0}_{+2.4}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.7}_{+2.9}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.409\ \ & \ \ 7.2\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.1}_{-1.4}$\ \ & \ \ $^{+1.9}_{-1.2}$\ \ & \ \ $^{+2.8}_{-2.0}$\ \ & \ \ $^{-0.6}_{+ 0.9}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.7}_{-1.2}$\ \ & \ \ $^{+ 0.4}_{-0.5}$\ \ & \ \ $^{+ 0.4}_{+ 0.2}$\ \ & \ \ $^{-1.5}_{+1.9}$\ \ & \ \ $^{+ 0.3}_{+ 0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.8}_{+2.2}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.160\ \ & \ \ 15.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.3}_{-1.5}$\ \ & \ \ $^{+2.3}_{-2.2}$\ \ & \ \ $^{+2.1}_{-1.8}$\ \ & \ \ $^{+ 0.3}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+1.3}_{-1.2}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{+ 0.4}_{+ 0.3}$\ \ & \ \ $^{-1.6}_{+1.6}$\ \ & \ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.9}_{+2.7}$\ \ & \ \ $\mp 1.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (1.71--2.29) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.081\ \ & \ \ 25.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.8}_{-1.4}$\ \ & \ \ $^{+1.9}_{-1.5}$\ \ & \ \ $^{+1.3}_{-1.4}$\ \ & \ \ $^{+ 0.7}_{-0.8}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.3}_{-0.9}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $^{-2.0}_{+1.7}$\ \ & \ \ $^{-0.7}_{+ 1.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.0}_{+2.4}$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (2.29--2.86) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 2.488\ \ & \ \ 55.\ \ &\ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{-0.8}_{+ 0.8}$\ \ & \ \ $^{-0.4}_{-0.5}$\ \ & \ \ $^{+ 0.6}_{-1.4}$\ \ & \ \ $^{+ 0.9}_{-1.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.1}_{-1.9}$\ \ & \ \ $^{-0.0}_{-0.7}$\ \ & \ \ $^{+1.0}_{-1.2}$\ \ & \ \ $^{-0.6}_{+ 1.0}$\ \ & \ \ $^{-2.9}_{+2.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.2}_{+1.9}$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (2.86--3.43) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.03\end{array}$\ \ &\ \ 7.914\ \ & \ \ 69.\ \ &\ \ $^{+2.3}_{-2.2}$\ \ & \ \ $^{-0.3}_{-0.8}$\ \ & \ \ $^{+1.5}_{-1.7}$\ \ & \ \ $^{+2.1}_{-2.5}$\ \ & \ \ $^{+ 0.3}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.4}_{-1.2}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{-1.1}_{-0.4}$\ \ & \ \ $^{-2.8}_{+2.0}$\ \ & \ \ $^{-5.9}_{+6.3}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{-6.2}_{+5.7}$\ \ & \ \ $\pm 1.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 2.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.1$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ & $\gamma_{26}$ & $\gamma_{31}$ & $\gamma_{33}$ & $\gamma_{39}$ & $\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ & $\gamma_{69}$ & $\gamma_{77}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.04\\- 0.06\end{array}$\ \ &\ \ 1.158\ \ & \ \ 2.3\ \ &\ \ $^{+6.9}_{-6.0}$\ \ & \ \ $^{+4.8}_{-6.2}$\ \ & \ \ $^{+2.7}_{-2.7}$\ \ & \ \ $^{+6.3}_{-5.1}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+3.1}_{-3.7}$\ \ & \ \ $^{-0.4}_{+ 0.6}$\ \ & \ \ $^{+2.2}_{-2.4}$\ \ & \ \ $^{+ 0.1}_{-0.6}$\ \ & \ \ $^{-0.4}_{+ 0.2}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+2.2}_{-2.2}$\ \ & \ \ $^{-1.7}_{+1.6}$\ \ & \ \ $\mp  11$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.03\\- 0.04\end{array}$\ \ &\ \ 1.209\ \ & \ \ 2.7\ \ &\ \ $^{+4.3}_{-3.8}$\ \ & \ \ $^{+5.7}_{-4.6}$\ \ & \ \ $^{+2.5}_{-2.1}$\ \ & \ \ $^{+ 0.9}_{+ 0.1}$\ \ & \ \ $^{+ 1.3}_{-0.6}$\ \ & \ \ $^{+4.4}_{-4.2}$\ \ & \ \ $^{+ 0.0}_{+ 0.4}$\ \ & \ \ $^{+2.2}_{-1.8}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{-1.0}_{+ 1.3}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{+3.9}_{-3.7}$\ \ & \ \ $^{-3.9}_{+4.2}$\ \ & \ \ $\mp 3.5$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.02\\- 0.04\end{array}$\ \ &\ \ 1.317\ \ & \ \ 2.3\ \ &\ \ $^{+2.7}_{-2.4}$\ \ & \ \ $^{+2.6}_{-1.6}$\ \ & \ \ $^{+3.1}_{-2.8}$\ \ & \ \ $^{-0.4}_{+ 0.6}$\ \ & \ \ $^{+ 0.9}_{-0.5}$\ \ & \ \ $^{+4.7}_{-4.2}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{+1.5}_{-1.1}$\ \ & \ \ $^{-0.0}_{+ 0.4}$\ \ & \ \ $^{-1.5}_{+1.7}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+3.1}_{-2.8}$\ \ & \ \ $^{-4.5}_{+5.4}$\ \ & \ \ $\mp 1.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.02\\- 0.03\end{array}$\ \ &\ \ 1.406\ \ & \ \ 1.3\ \ &\ \ $^{-0.7}_{+ 0.7}$\ \ & \ \ $^{+1.5}_{-2.4}$\ \ & \ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $^{+ 0.3}_{-0.7}$\ \ & \ \ $^{+ 0.4}_{-0.6}$\ \ & \ \ $^{+2.0}_{-2.1}$\ \ & \ \ $^{+ 0.7}_{-0.9}$\ \ & \ \ $^{+ 0.5}_{-0.7}$\ \ & \ \ $^{-1.1}_{+1.2}$\ \ & \ \ $^{-1.9}_{+1.6}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{-4.2}_{+4.1}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.486\ \ & \ \ 2.0\ \ &\ \ $^{-0.6}_{+ 0.5}$\ \ & \ \ $^{+2.0}_{-2.1}$\ \ & \ \ $^{+ 0.8}_{-0.8}$\ \ & \ \ $^{+ 1.0}_{-1.0}$\ \ & \ \ $^{-0.8}_{+ 1.0}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+1.2}_{-1.1}$\ \ & \ \ $^{+ 1.0}_{-0.6}$\ \ & \ \ $^{-1.1}_{+ 0.9}$\ \ & \ \ $^{-1.9}_{+1.9}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-3.3}_{+3.1}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.470\ \ & \ \ 2.8\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+3.3}_{-2.9}$\ \ & \ \ $^{+2.3}_{-2.2}$\ \ & \ \ $^{+1.5}_{-1.6}$\ \ & \ \ $^{-1.9}_{+1.8}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+1.3}_{-1.3}$\ \ & \ \ $^{+ 0.2}_{-0.7}$\ \ & \ \ $^{-0.4}_{+ 1.3}$\ \ & \ \ $^{-1.8}_{+1.9}$\ \ & \ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{-2.4}_{+3.2}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.441\ \ & \ \ 4.2\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.4}_{-3.6}$\ \ & \ \ $^{+1.7}_{-1.5}$\ \ & \ \ $^{+ 1.0}_{-1.6}$\ \ & \ \ $^{-1.6}_{+ 1.0}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+1.0}_{-1.6}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{-1.9}_{+1.8}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.5}_{+2.4}$\ \ & \ \ $\mp 1.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.491\ \ & \ \ 8.8\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.4}_{-1.4}$\ \ & \ \ $^{+ 0.9}_{-1.3}$\ \ & \ \ $^{+1.5}_{-2.0}$\ \ & \ \ $^{-0.8}_{+ 1.0}$\ \ & \ \ $^{-0.2}_{+ 0.5}$\ \ & \ \ $^{+1.2}_{-1.2}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{-1.6}_{+2.0}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.4}_{+2.6}$\ \ & \ \ $\mp 2.0$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.214\ \ & \ \ 18.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.1}_{-1.8}$\ \ & \ \ $^{+1.9}_{-2.1}$\ \ & \ \ $^{+2.6}_{-2.8}$\ \ & \ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{+ 0.8}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.9}_{+2.0}$\ \ & \ \ $^{-0.5}_{+ 0.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.1}_{+1.6}$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.7}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (1.71--2.29) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.554\ \ & \ \ 30.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.5}_{-1.4}$\ \ & \ \ $^{+2.3}_{-1.7}$\ \ & \ \ $^{+ 1.2}_{-0.7}$\ \ & \ \ $^{+ 1.0}_{-0.8}$\ \ & \ \ $^{+ 0.3}_{+ 0.6}$\ \ & \ \ $^{+ 1.8}_{-0.9}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 1.9}_{-0.4}$\ \ & \ \ $^{-2.0}_{+2.1}$\ \ & \ \ $^{-1.0}_{+1.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.6}_{+3.0}$\ \ & \ \ $\mp 1.7$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $\pm 0.3$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ & $\gamma_{27}$ & $\gamma_{31}$ & $\gamma_{34}$ & $\gamma_{40}$ & $\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ & $\gamma_{70}$ & $\gamma_{78}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.03\\- 0.06\end{array}$\ \ &\ \ 1.236\ \ & \ \ 1.8\ \ &\ \ $^{+7.1}_{-5.9}$\ \ & \ \ $^{+4.2}_{-5.3}$\ \ & \ \ $^{+2.5}_{-1.7}$\ \ & \ \ $^{+4.2}_{-3.4}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ $^{+8.9}_{-9.4}$\ \ & \ \ $^{-0.6}_{+ 0.7}$\ \ & \ \ $^{+2.5}_{-2.3}$\ \ & \ \ $^{-0.0}_{+ 0.3}$\ \ & \ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+2.2}_{-2.3}$\ \ & \ \ $^{-1.7}_{+1.8}$\ \ & \ \ $\mp  11$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.03\\- 0.04\end{array}$\ \ &\ \ 1.275\ \ & \ \ 2.4\ \ &\ \ $^{+4.3}_{-3.9}$\ \ & \ \ $^{+5.4}_{-4.9}$\ \ & \ \ $^{+2.4}_{-2.2}$\ \ & \ \ $^{-0.4}_{+ 0.8}$\ \ & \ \ $^{+ 1.0}_{-0.6}$\ \ & \ \ $^{+11.}_{-9.6}$\ \ & \ \ $^{-0.3}_{+ 0.5}$\ \ & \ \ $^{+2.0}_{-1.6}$\ \ & \ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{-1.1}_{+1.3}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{+3.9}_{-3.6}$\ \ & \ \ $^{-4.2}_{+4.3}$\ \ & \ \ $\mp 2.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.02\\- 0.03\end{array}$\ \ &\ \ 1.278\ \ & \ \ 1.9\ \ &\ \ $^{+2.5}_{-2.6}$\ \ & \ \ $^{+2.2}_{-1.7}$\ \ & \ \ $^{+3.0}_{-2.8}$\ \ & \ \ $^{-0.4}_{+ 0.6}$\ \ & \ \ $^{+ 0.7}_{-0.9}$\ \ & \ \ $^{+6.9}_{-6.3}$\ \ & \ \ $^{+ 0.5}_{-0.7}$\ \ & \ \ $^{+1.3}_{-1.4}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-1.5}_{+1.5}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+2.8}_{-2.8}$\ \ & \ \ $^{-4.6}_{+5.2}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.315\ \ & \ \ 1.3\ \ &\ \ $^{-0.7}_{+ 0.7}$\ \ & \ \ $^{+1.8}_{-2.1}$\ \ & \ \ $^{+1.1}_{-1.5}$\ \ & \ \ $^{-0.4}_{+ 0.1}$\ \ & \ \ $^{+ 0.8}_{-0.8}$\ \ & \ \ $^{+2.3}_{-2.0}$\ \ & \ \ $^{+1.0}_{-1.1}$\ \ & \ \ $^{+ 0.5}_{-0.8}$\ \ & \ \ $^{-0.9}_{+ 1.0}$\ \ & \ \ $^{-2.0}_{+1.7}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{-4.4}_{+4.1}$\ \ & \ \ $\mp 0.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.353\ \ & \ \ 1.6\ \ &\ \ $^{-0.5}_{+ 0.5}$\ \ & \ \ $^{+2.6}_{-2.1}$\ \ & \ \ $^{+ 1.4}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{+ 0.2}$\ \ & \ \ $^{-0.5}_{+ 1.3}$\ \ & \ \ $^{+ 0.4}_{-0.2}$\ \ & \ \ $^{+ 1.5}_{-0.9}$\ \ & \ \ $^{+ 1.3}_{-0.4}$\ \ & \ \ $^{-0.7}_{+ 1.1}$\ \ & \ \ $^{-1.4}_{+2.2}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-3.2}_{+3.5}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.415\ \ & \ \ 2.7\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+3.1}_{-3.5}$\ \ & \ \ $^{+1.7}_{-2.4}$\ \ & \ \ $^{-0.6}_{+ 0.3}$\ \ & \ \ $^{-2.2}_{+1.9}$\ \ & \ \ $^{-1.0}_{+ 0.6}$\ \ & \ \ $^{+ 0.9}_{-1.4}$\ \ & \ \ $^{+ 0.4}_{-0.7}$\ \ & \ \ $^{-1.2}_{+ 0.7}$\ \ & \ \ $^{-2.0}_{+2.2}$\ \ & \ \ $^{-0.2}_{-0.0}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{-3.3}_{+2.7}$\ \ & \ \ $\mp 1.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.463\ \ & \ \ 3.9\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.4}_{-3.4}$\ \ & \ \ $^{+1.9}_{-1.7}$\ \ & \ \ $^{-0.5}_{-0.3}$\ \ & \ \ $^{-2.0}_{+1.1}$\ \ & \ \ $^{-0.4}_{+ 0.5}$\ \ & \ \ $^{+1.1}_{-1.6}$\ \ & \ \ $^{+ 0.4}_{-0.8}$\ \ & \ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{-2.5}_{+2.2}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.3}_{+3.2}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 1.855\ \ & \ \ 8.0\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.5}_{-1.7}$\ \ & \ \ $^{+2.3}_{-1.4}$\ \ & \ \ $^{-0.0}_{+ 0.6}$\ \ & \ \ $^{-0.2}_{+ 1.3}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+2.1}_{-1.3}$\ \ & \ \ $^{+ 0.8}_{-0.3}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{-1.4}_{+2.3}$\ \ & \ \ $^{+ 0.5}_{+ 0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.0}_{+2.4}$\ \ & \ \ $\mp 1.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.702\ \ & \ \ 19.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.1}_{-2.6}$\ \ & \ \ $^{+3.0}_{-2.7}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+ 0.6}_{-0.3}$\ \ & \ \ $^{+ 0.3}_{-0.2}$\ \ & \ \ $^{+1.7}_{-1.4}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{+ 0.7}_{-0.2}$\ \ & \ \ $^{-1.6}_{+2.2}$\ \ & \ \ $^{-0.4}_{+ 0.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.2}_{+2.5}$\ \ & \ \ $\mp 3.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-1.0}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (1.71--2.29) e-01\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.04\\- 0.03\end{array}$\ \ &\ \ 0.483\ \ & \ \ 70.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.8}_{-1.8}$\ \ & \ \ $^{+2.0}_{-1.9}$\ \ & \ \ $^{+1.8}_{-1.3}$\ \ & \ \ $^{+ 0.8}_{-1.0}$\ \ & \ \ $^{-1.5}_{-1.2}$\ \ & \ \ $^{+1.9}_{-1.5}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.1}_{-1.8}$\ \ & \ \ $^{-3.5}_{+2.2}$\ \ & \ \ $^{-1.6}_{+2.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-4.6}_{+2.0}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-1.1}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (2.29--2.86) e-01\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.04\\- 0.04\end{array}$\ \ &\ \ 3.793\ \ & \ \ 122\ \ &\ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{-1.3}_{+1.7}$\ \ & \ \ $^{-0.4}_{+ 0.0}$\ \ & \ \ $^{+1.4}_{-1.9}$\ \ & \ \ $^{+ 1.3}_{-0.8}$\ \ & \ \ $^{+ 0.2}_{+ 0.7}$\ \ & \ \ $^{+1.7}_{-2.1}$\ \ & \ \ $^{+ 0.2}_{-0.6}$\ \ & \ \ $^{+ 1.4}_{-0.5}$\ \ & \ \ $^{-1.6}_{+2.0}$\ \ & \ \ $^{-4.8}_{+5.2}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-2.7}_{+3.8}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-1.3}$\ \ & \ \ $\pm 0.4$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $2.1\leq|y|<2.8$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r04_y4}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ & $\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ & $\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ & $\gamma_{71}$ & $\gamma_{79}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{84}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.04\\- 0.05\end{array}$\ \ &\ \ 1.242\ \ & \ \ 2.6\ \ &\ \ $^{+6.7}_{-6.4}$\ \ & \ \ $^{+3.4}_{-6.0}$\ \ & \ \ $^{+2.0}_{-2.2}$\ \ & \ \ $^{+4.4}_{-4.7}$\ \ & \ \ $^{+ 1.1}_{-0.9}$\ \ & \ \ $^{ +18}_{ -20}$\ \ & \ \ $^{-0.7}_{+ 0.9}$\ \ & \ \ $^{+2.2}_{-2.3}$\ \ & \ \ $^{-0.5}_{+ 0.2}$\ \ & \ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+2.2}_{-2.4}$\ \ & \ \ $^{-1.7}_{+2.0}$\ \ & \ \ $\mp  10$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.03\\- 0.04\end{array}$\ \ &\ \ 1.296\ \ & \ \ 1.7\ \ &\ \ $^{+4.4}_{-3.8}$\ \ & \ \ $^{+6.1}_{-5.0}$\ \ & \ \ $^{+3.0}_{-1.9}$\ \ & \ \ $^{+3.8}_{-3.1}$\ \ & \ \ $^{+ 1.4}_{-0.5}$\ \ & \ \ $^{ +20}_{ -16}$\ \ & \ \ $^{+ 0.1}_{+ 0.9}$\ \ & \ \ $^{+2.2}_{-1.4}$\ \ & \ \ $^{+ 0.2}_{+ 0.9}$\ \ & \ \ $^{-1.0}_{+ 1.5}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{+3.9}_{-3.6}$\ \ & \ \ $^{-3.9}_{+4.8}$\ \ & \ \ $\mp 1.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.9$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.246\ \ & \ \ 2.6\ \ &\ \ $^{+3.3}_{-2.6}$\ \ & \ \ $^{+2.6}_{-1.3}$\ \ & \ \ $^{+3.6}_{-2.8}$\ \ & \ \ $^{+1.5}_{-1.1}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{+12.}_{-9.0}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+1.6}_{-1.1}$\ \ & \ \ $^{-0.6}_{+ 1.1}$\ \ & \ \ $^{-1.7}_{+1.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+3.3}_{-2.6}$\ \ & \ \ $^{-5.2}_{+6.0}$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 1.402\ \ & \ \ 1.8\ \ &\ \ $^{-0.8}_{+ 0.7}$\ \ & \ \ $^{+2.0}_{-2.5}$\ \ & \ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $^{-0.3}_{-0.3}$\ \ & \ \ $^{+ 0.3}_{-0.8}$\ \ & \ \ $^{+2.2}_{-2.5}$\ \ & \ \ $^{+ 0.8}_{-0.9}$\ \ & \ \ $^{+ 0.6}_{-1.1}$\ \ & \ \ $^{-1.1}_{+1.4}$\ \ & \ \ $^{-2.4}_{+2.0}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+ 0.5}_{-0.4}$\ \ & \ \ $^{-5.2}_{+4.7}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.0$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.350\ \ & \ \ 3.4\ \ &\ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+2.7}_{-3.6}$\ \ & \ \ $^{+ 0.9}_{-1.7}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{-1.3}_{+1.3}$\ \ & \ \ $^{-1.0}_{-0.5}$\ \ & \ \ $^{+1.3}_{-2.2}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{-2.0}_{+1.0}$\ \ & \ \ $^{-3.1}_{+2.9}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{-4.5}_{+4.0}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.04\\- 0.03\end{array}$\ \ &\ \ 1.427\ \ & \ \ 6.6\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.6}_{-4.7}$\ \ & \ \ $^{+1.7}_{-3.0}$\ \ & \ \ $^{-2.2}_{+ 0.9}$\ \ & \ \ $^{-3.6}_{+2.1}$\ \ & \ \ $^{-0.9}_{+ 0.4}$\ \ & \ \ $^{+ 0.7}_{-1.3}$\ \ & \ \ $^{+ 0.1}_{-0.9}$\ \ & \ \ $^{-1.0}_{+ 1.0}$\ \ & \ \ $^{-3.4}_{+2.4}$\ \ & \ \ $^{-0.5}_{-0.0}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-3.6}_{+4.7}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.05\\- 0.04\end{array}$\ \ &\ \ 1.411\ \ & \ \ 13.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+4.1}_{-6.2}$\ \ & \ \ $^{+1.5}_{-3.7}$\ \ & \ \ $^{-0.5}_{-0.6}$\ \ & \ \ $^{-2.9}_{+1.0}$\ \ & \ \ $^{-0.7}_{-0.7}$\ \ & \ \ $^{+1.6}_{-3.4}$\ \ & \ \ $^{+1.1}_{-1.3}$\ \ & \ \ $^{-1.5}_{-1.3}$\ \ & \ \ $^{-3.8}_{+2.3}$\ \ & \ \ $^{-0.6}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-4.9}_{+3.6}$\ \ & \ \ $\mp 4.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.9$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.06\\- 0.04\end{array}$\ \ &\ \ 2.975\ \ & \ \ 36.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.6}_{-2.4}$\ \ & \ \ $^{+2.1}_{-3.2}$\ \ & \ \ $^{+ 1.7}_{-0.0}$\ \ & \ \ $^{-1.7}_{+1.0}$\ \ & \ \ $^{-0.6}_{+ 0.1}$\ \ & \ \ $^{+2.2}_{-2.5}$\ \ & \ \ $^{-0.1}_{-0.5}$\ \ & \ \ $^{-0.6}_{-0.3}$\ \ & \ \ $^{-4.8}_{+3.9}$\ \ & \ \ $^{+ 0.2}_{+ 1.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-6.6}_{+3.9}$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.0$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.07\\- 0.05\end{array}$\ \ &\ \ 13.135\ \ & \ \ 155\ \ &\ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+10.}_{-9.7}$\ \ & \ \ $^{+9.4}_{-10.}$\ \ & \ \ $^{-1.4}_{-1.8}$\ \ & \ \ $^{+4.0}_{-6.8}$\ \ & \ \ $^{+17.}_{-3.4}$\ \ & \ \ $^{+5.0}_{-6.0}$\ \ & \ \ $^{+ 1.0}_{-2.6}$\ \ & \ \ $^{+16.9}_{+ 0.2}$\ \ & \ \ $^{+ 3.1}_{-0.9}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+15.}_{+2.2}$\ \ & \ \ $\mp 7.6$\ \ & \ \ $\pm 1.7$\ \ & \ \ $\pm 6.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm-0.1$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $2.8\leq|y|<3.6$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r04_y5}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ & $\gamma_{29}$ & $\gamma_{31}$ & $\gamma_{36}$ & $\gamma_{42}$ & $\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ & $\gamma_{72}$ & $\gamma_{80}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{85}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.05\\- 0.04\end{array}$\ \ &\ \ 1.147\ \ & \ \ 3.2\ \ &\ \ $^{+8.2}_{-6.5}$\ \ & \ \ $^{+7.0}_{-8.3}$\ \ & \ \ $^{+4.0}_{-3.4}$\ \ & \ \ $^{+ 1.1}_{-0.3}$\ \ & \ \ $^{+1.5}_{-1.2}$\ \ & \ \ $^{ +29}_{ -26}$\ \ & \ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+3.0}_{-2.8}$\ \ & \ \ $^{+ 0.5}_{-0.7}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+2.7}_{-2.9}$\ \ & \ \ $^{-2.1}_{+2.1}$\ \ & \ \ $\mp  14$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 3.9$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.05\\- 0.03\end{array}$\ \ &\ \ 1.196\ \ & \ \ 4.2\ \ &\ \ $^{+4.8}_{-5.2}$\ \ & \ \ $^{+7.4}_{-5.2}$\ \ & \ \ $^{+4.1}_{-3.0}$\ \ & \ \ $^{-1.7}_{+2.3}$\ \ & \ \ $^{+1.4}_{-1.9}$\ \ & \ \ $^{ +33}_{ -24}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{+2.3}_{-2.8}$\ \ & \ \ $^{-0.2}_{+ 1.0}$\ \ & \ \ $^{-1.3}_{+1.7}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{+4.4}_{-5.2}$\ \ & \ \ $^{-5.0}_{+6.2}$\ \ & \ \ $\mp 1.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 4.8$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.05\\- 0.03\end{array}$\ \ &\ \ 1.200\ \ & \ \ 2.7\ \ &\ \ $^{+3.0}_{-2.6}$\ \ & \ \ $^{+4.0}_{-2.4}$\ \ & \ \ $^{+5.2}_{-4.1}$\ \ & \ \ $^{-0.4}_{+ 3.3}$\ \ & \ \ $^{+ 1.0}_{-1.0}$\ \ & \ \ $^{ +20}_{ -18}$\ \ & \ \ $^{+ 1.3}_{-0.8}$\ \ & \ \ $^{+1.7}_{-1.5}$\ \ & \ \ $^{+ 0.4}_{+ 1.2}$\ \ & \ \ $^{-2.0}_{+2.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+3.5}_{-3.3}$\ \ & \ \ $^{-5.7}_{+8.2}$\ \ & \ \ $\pm 1.7$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.6$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 2.8$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.05\\- 0.04\end{array}$\ \ &\ \ 1.213\ \ & \ \ 6.3\ \ &\ \ $^{-1.6}_{+1.6}$\ \ & \ \ $^{+ 1.0}_{-4.6}$\ \ & \ \ $^{-0.5}_{-3.4}$\ \ & \ \ $^{-4.4}_{+1.9}$\ \ & \ \ $^{-0.2}_{-2.0}$\ \ & \ \ $^{+3.2}_{-3.4}$\ \ & \ \ $^{+1.3}_{-3.7}$\ \ & \ \ $^{+ 0.9}_{-2.5}$\ \ & \ \ $^{-4.0}_{+1.3}$\ \ & \ \ $^{-3.8}_{+2.1}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{-0.1}_{-0.8}$\ \ & \ \ $^{-8.2}_{+6.6}$\ \ & \ \ $\mp 2.7$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 3.6$\ \ & \ \ $\pm 0.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 3.3$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.06\\- 0.04\end{array}$\ \ &\ \ 0.923\ \ & \ \ 20.\ \ &\ \ $^{-1.0}_{+ 0.9}$\ \ & \ \ $^{+6.9}_{-7.5}$\ \ & \ \ $^{+1.5}_{-2.2}$\ \ & \ \ $^{-7.0}_{+6.7}$\ \ & \ \ $^{-3.2}_{+4.0}$\ \ & \ \ $^{-0.9}_{-9.1}$\ \ & \ \ $^{+1.5}_{-2.1}$\ \ & \ \ $^{+ 0.4}_{-0.5}$\ \ & \ \ $^{-0.9}_{+ 2.1}$\ \ & \ \ $^{-5.1}_{+6.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.6}$\ \ & \ \ $^{-0.9}_{+ 1.0}$\ \ & \ \ $^{-5.9}_{+6.9}$\ \ & \ \ $\pm 7.5$\ \ & \ \ $\pm 2.3$\ \ & \ \ $\pm 3.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 3.6$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.06\\- 0.05\end{array}$\ \ &\ \ 3.288\ \ & \ \ 69.\ \ &\ \ $^{-0.6}_{+ 0.5}$\ \ & \ \ $^{-8.9}_{-1.3}$\ \ & \ \ $^{-9.1}_{+1.0}$\ \ & \ \ $^{ -23}_{ +25}$\ \ & \ \ $^{ -18}_{ +11}$\ \ & \ \ $^{ -15}_{ -30}$\ \ & \ \ $^{-4.6}_{+8.1}$\ \ & \ \ $^{-3.4}_{-2.4}$\ \ & \ \ $^{ -16}_{ +21}$\ \ & \ \ $^{ -18}_{ +17}$\ \ & \ \ $^{-3.3}_{-0.1}$\ \ & \ \ $^{-0.5}_{+ 0.8}$\ \ & \ \ $^{ -17}_{ +20}$\ \ & \ \ $\mp  15$\ \ & \ \ $\mp 1.3$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 8.3$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $3.6\leq|y|<4.4$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r04_y6}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ & $\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ & $\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ & $\gamma_{73}$ & $\gamma_{81}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{86}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  0.85\!\!$\begin{array}{r} + 0.08\\- 0.04\end{array}$\ \ &\ \ 1.144\ \ & \ \ 8.0\ \ &\ \ $^{+11.}_{-8.8}$\ \ & \ \ $^{+9.3}_{-9.6}$\ \ & \ \ $^{+4.3}_{-2.8}$\ \ & \ \ $^{+1.6}_{-2.9}$\ \ & \ \ $^{+ 0.9}_{-1.9}$\ \ & \ \ $^{ +78}_{ -57}$\ \ & \ \ $^{-1.3}_{+ 1.0}$\ \ & \ \ $^{+3.0}_{-4.1}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{-1.1}_{+ 0.7}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+4.8}_{-4.7}$\ \ & \ \ $^{-4.7}_{+3.7}$\ \ & \ \ $\mp  19$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 2.2$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 6.4$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  0.85\!\!$\begin{array}{r} + 0.09\\- 0.06\end{array}$\ \ &\ \ 1.245\ \ & \ \ 7.1\ \ &\ \ $^{+8.7}_{-9.2}$\ \ & \ \ $^{+11.}_{-8.3}$\ \ & \ \ $^{+6.2}_{-5.1}$\ \ & \ \ $^{+ 1.9}_{-0.7}$\ \ & \ \ $^{+ 1.1}_{-0.6}$\ \ & \ \ $^{+144}_{ -54}$\ \ & \ \ $^{-0.4}_{+ 0.9}$\ \ & \ \ $^{+3.5}_{-3.1}$\ \ & \ \ $^{+ 0.5}_{+ 0.4}$\ \ & \ \ $^{-2.5}_{+3.7}$\ \ & \ \ $^{+ 0.0}_{+ 1.3}$\ \ & \ \ $^{+7.4}_{-8.5}$\ \ & \ \ $^{-8.3}_{+12.}$\ \ & \ \ $\mp 9.0$\ \ & \ \ $\pm 5.1$\ \ & \ \ $\pm 2.5$\ \ & \ \ $\pm 4.9$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 7.7$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  0.85\!\!$\begin{array}{r} + 0.09\\- 0.09\end{array}$\ \ &\ \ 1.244\ \ & \ \ 24.\ \ &\ \ $^{+5.8}_{-4.5}$\ \ & \ \ $^{+19.}_{-9.5}$\ \ & \ \ $^{+19.}_{+2.8}$\ \ & \ \ $^{ -13}_{ +38}$\ \ & \ \ $^{+2.2}_{+1.8}$\ \ & \ \ $^{+159}_{ -63}$\ \ & \ \ $^{-0.1}_{+ 3.0}$\ \ & \ \ $^{+1.5}_{+1.1}$\ \ & \ \ $^{-1.5}_{+9.6}$\ \ & \ \ $^{-4.1}_{+9.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+7.5}_{-5.2}$\ \ & \ \ $^{ -14}_{ +17}$\ \ & \ \ $\mp 8.8$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 9.0$\ \ & \ \ $\pm 0.6$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 9.5$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  1.07\!\!$\begin{array}{r} + 0.02\\- 0.07\end{array}$\ \ &\ \ 1.519\ \ & \ \ 2.0\ \ &\ \ $^{ +12}_{ -11}$\ \ & \ \ $^{+4.0}_{-5.6}$\ \ & \ \ $^{ +12}_{ -11}$\ \ & \ \ $^{+6.1}_{-7.1}$\ \ & \ \ $^{+2.6}_{-2.6}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.8}_{+ 0.3}$\ \ & \ \ $^{+3.0}_{-3.6}$\ \ & \ \ $^{+ 0.4}_{-1.4}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{-1.5}_{+ 0.7}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $\mp 5.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  1.04\!\!$\begin{array}{r} + 0.03\\- 0.05\end{array}$\ \ &\ \ 1.536\ \ & \ \ 2.6\ \ &\ \ $^{+8.0}_{-6.9}$\ \ & \ \ $^{+3.6}_{-3.4}$\ \ & \ \ $^{+7.8}_{-6.4}$\ \ & \ \ $^{+3.7}_{-2.5}$\ \ & \ \ $^{+ 0.8}_{-0.2}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.2}_{+ 0.6}$\ \ & \ \ $^{+2.5}_{-1.7}$\ \ & \ \ $^{-0.1}_{+ 0.7}$\ \ & \ \ $^{-0.7}_{+ 1.1}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{+1.5}_{-1.3}$\ \ & \ \ $^{+ 0.5}_{-0.0}$\ \ & \ \ $\mp 1.7$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.530\ \ & \ \ 2.1\ \ &\ \ $^{+2.5}_{-2.1}$\ \ & \ \ $^{+4.6}_{-2.9}$\ \ & \ \ $^{+3.2}_{-1.9}$\ \ & \ \ $^{+ 1.4}_{-0.8}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.3}_{+ 0.1}$\ \ & \ \ $^{+1.7}_{-1.2}$\ \ & \ \ $^{-0.1}_{+ 0.9}$\ \ & \ \ $^{-1.4}_{+1.7}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{+5.4}_{-4.9}$\ \ & \ \ $^{-1.1}_{+1.3}$\ \ & \ \ $\mp 2.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.533\ \ & \ \ 1.3\ \ &\ \ $^{-1.1}_{+1.0}$\ \ & \ \ $^{+2.0}_{-1.1}$\ \ & \ \ $^{-3.3}_{+3.3}$\ \ & \ \ $^{+2.0}_{-2.0}$\ \ & \ \ $^{-0.5}_{+ 0.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.7}_{-0.4}$\ \ & \ \ $^{+ 0.8}_{-0.9}$\ \ & \ \ $^{-1.0}_{+ 1.2}$\ \ & \ \ $^{-2.1}_{+1.7}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{+5.1}_{-4.4}$\ \ & \ \ $^{-4.7}_{+4.8}$\ \ & \ \ $\mp 1.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.544\ \ & \ \ 1.9\ \ &\ \ $^{-0.6}_{+ 0.5}$\ \ & \ \ $^{-0.1}_{+ 0.4}$\ \ & \ \ $^{-2.6}_{+1.9}$\ \ & \ \ $^{+2.8}_{-3.0}$\ \ & \ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.8}_{-1.1}$\ \ & \ \ $^{+ 0.8}_{-1.2}$\ \ & \ \ $^{-0.5}_{+ 1.1}$\ \ & \ \ $^{-1.5}_{+1.8}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+2.1}_{-2.6}$\ \ & \ \ $^{-5.6}_{+6.5}$\ \ & \ \ $\mp 0.9$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.532\ \ & \ \ 2.6\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.5}_{-1.2}$\ \ & \ \ $^{+ 0.7}_{-0.3}$\ \ & \ \ $^{+3.0}_{-2.7}$\ \ & \ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.6}_{-1.6}$\ \ & \ \ $^{+ 1.0}_{-1.0}$\ \ & \ \ $^{-0.1}_{+ 0.5}$\ \ & \ \ $^{-2.3}_{+2.0}$\ \ & \ \ $^{-0.4}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{-6.0}_{+6.5}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.512\ \ & \ \ 3.8\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.6}_{-2.3}$\ \ & \ \ $^{+ 0.8}_{-0.9}$\ \ & \ \ $^{+2.7}_{-2.6}$\ \ & \ \ $^{-1.2}_{+1.6}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.4}_{-1.2}$\ \ & \ \ $^{+ 0.4}_{-0.9}$\ \ & \ \ $^{-0.0}_{+ 0.3}$\ \ & \ \ $^{-2.1}_{+2.1}$\ \ & \ \ $^{-0.6}_{+ 0.1}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{-4.0}_{+4.6}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.503\ \ & \ \ 7.7\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+4.1}_{-3.6}$\ \ & \ \ $^{+2.6}_{-2.7}$\ \ & \ \ $^{+2.1}_{-1.9}$\ \ & \ \ $^{-1.2}_{+ 1.0}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.5}_{-1.5}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{+ 0.1}$\ \ & \ \ $^{-2.3}_{+2.6}$\ \ & \ \ $^{+ 0.2}_{+ 0.5}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-2.4}_{+2.6}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.553\ \ & \ \ 14.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+5.8}_{-6.0}$\ \ & \ \ $^{+2.7}_{-3.0}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{-1.4}_{+1.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.9}_{-1.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.1}_{-0.1}$\ \ & \ \ $^{-2.8}_{+2.6}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.7}_{+2.4}$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (1.71--2.29) e-01\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.525\ \ & \ \ 25.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.1}_{-2.0}$\ \ & \ \ $^{-2.1}_{+2.6}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $^{-1.2}_{+1.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.7}_{-1.1}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{-0.4}_{+ 0.7}$\ \ & \ \ $^{-2.0}_{+2.0}$\ \ & \ \ $^{-0.6}_{+ 0.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.5}_{+2.4}$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (2.29--2.86) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.978\ \ & \ \ 55.\ \ &\ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{-2.5}_{+2.4}$\ \ & \ \ $^{+ 0.1}_{-0.8}$\ \ & \ \ $^{+1.4}_{-1.7}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.3}_{-1.7}$\ \ & \ \ $^{-0.1}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $^{-1.5}_{+1.1}$\ \ & \ \ $^{-1.7}_{+1.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.4}_{+1.9}$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (2.86--3.43) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 3.484\ \ & \ \ 123\ \ &\ \ $^{+2.1}_{-2.1}$\ \ & \ \ $^{+2.0}_{-2.0}$\ \ & \ \ $^{-1.1}_{+1.4}$\ \ & \ \ $^{+1.5}_{-2.1}$\ \ & \ \ $^{+ 0.8}_{-0.8}$\ \ & \ \ 0.0\ \ &\ \ $^{+1.0}_{-1.5}$\ \ & \ \ $^{+ 0.7}_{-1.2}$\ \ & \ \ $^{-0.4}_{+ 0.5}$\ \ & \ \ $^{-3.0}_{+3.6}$\ \ & \ \ $^{-4.2}_{+4.7}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{-6.9}_{+6.9}$\ \ & \ \ $\mp 1.2$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 2.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.1$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $0.3\leq|y|<0.8$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r06_y1}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  1.08\!\!$\begin{array}{r} + 0.02\\- 0.08\end{array}$\ \ &\ \ 1.523\ \ & \ \ 1.6\ \ &\ \ $^{ +13}_{ -11}$\ \ & \ \ $^{+4.2}_{-4.6}$\ \ & \ \ $^{+8.3}_{-7.1}$\ \ & \ \ $^{+7.0}_{-6.7}$\ \ & \ \ $^{+1.2}_{-1.0}$\ \ & \ \ $^{+ 0.3}_{-0.2}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+2.9}_{-2.9}$\ \ & \ \ $^{+ 0.6}_{-1.0}$\ \ & \ \ $^{-0.5}_{+ 0.2}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+2.6}_{-2.8}$\ \ & \ \ $^{-1.7}_{+1.5}$\ \ & \ \ $\mp 5.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  1.05\!\!$\begin{array}{r} + 0.02\\- 0.05\end{array}$\ \ &\ \ 1.500\ \ & \ \ 1.9\ \ &\ \ $^{+8.0}_{-7.4}$\ \ & \ \ $^{+4.8}_{-4.0}$\ \ & \ \ $^{+6.8}_{-5.9}$\ \ & \ \ $^{+5.0}_{-4.2}$\ \ & \ \ $^{+ 0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{+2.2}_{-1.8}$\ \ & \ \ $^{+ 0.6}_{+ 0.3}$\ \ & \ \ $^{-0.9}_{+ 1.5}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{+3.9}_{-3.9}$\ \ & \ \ $^{-3.6}_{+4.5}$\ \ & \ \ $\mp 2.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.02\\- 0.03\end{array}$\ \ &\ \ 1.507\ \ & \ \ 1.7\ \ &\ \ $^{+2.2}_{-2.3}$\ \ & \ \ $^{+3.8}_{-3.7}$\ \ & \ \ $^{+5.7}_{-5.1}$\ \ & \ \ $^{+1.9}_{-1.7}$\ \ & \ \ $^{+1.1}_{-1.5}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.6}_{-0.9}$\ \ & \ \ $^{+1.1}_{-1.5}$\ \ & \ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ $^{-1.5}_{+1.2}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+2.9}_{-3.0}$\ \ & \ \ $^{-4.6}_{+5.0}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.538\ \ & \ \  1.0\ \ &\ \ $^{-1.1}_{+1.1}$\ \ & \ \ $^{+2.2}_{-2.8}$\ \ & \ \ $^{+ 0.9}_{-0.7}$\ \ & \ \ $^{+ 0.7}_{-1.1}$\ \ & \ \ $^{+2.1}_{-2.5}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.6}_{-1.0}$\ \ & \ \ $^{+ 0.5}_{-0.9}$\ \ & \ \ $^{-1.2}_{+ 0.9}$\ \ & \ \ $^{-2.1}_{+1.5}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{-4.3}_{+3.7}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.553\ \ & \ \ 1.4\ \ &\ \ $^{-0.6}_{+ 0.5}$\ \ & \ \ $^{+3.0}_{-2.4}$\ \ & \ \ $^{-0.0}_{+ 0.3}$\ \ & \ \ $^{+1.4}_{-1.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 1.0}_{-1.2}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{-1.2}_{+1.4}$\ \ & \ \ $^{-1.9}_{+2.4}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-3.6}_{+3.6}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.542\ \ & \ \ 2.1\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+1.8}_{-2.8}$\ \ & \ \ $^{+ 0.8}_{-1.2}$\ \ & \ \ $^{+1.2}_{-1.1}$\ \ & \ \ $^{-2.4}_{+2.4}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.8}_{-1.3}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $^{-0.9}_{+ 1.0}$\ \ & \ \ $^{-1.7}_{+2.0}$\ \ & \ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{-2.7}_{+3.1}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.482\ \ & \ \ 3.1\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.1}_{-2.4}$\ \ & \ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{+1.6}_{-2.0}$\ \ & \ \ $^{-2.5}_{+1.8}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+1.0}_{-1.4}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{-1.0}_{+ 0.1}$\ \ & \ \ $^{-2.2}_{+2.0}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-3.0}_{+2.5}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.483\ \ & \ \ 6.4\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.6}_{+ 1.0}$\ \ & \ \ $^{-0.8}_{+ 0.6}$\ \ & \ \ $^{+2.1}_{-1.8}$\ \ & \ \ $^{-0.3}_{+ 0.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.4}_{-1.1}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ $^{-1.7}_{+2.0}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.8}_{+2.1}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.340\ \ & \ \ 14.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.0}_{+ 0.3}$\ \ & \ \ $^{+2.2}_{-2.6}$\ \ & \ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.1}_{-1.5}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{+ 0.5}_{-0.1}$\ \ & \ \ $^{-1.4}_{+1.3}$\ \ & \ \ $^{-0.5}_{+ 0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.7}_{+1.8}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (1.71--2.29) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.025\ \ & \ \ 24.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.4}_{-3.8}$\ \ & \ \ $^{+2.2}_{-2.8}$\ \ & \ \ $^{+1.1}_{-1.4}$\ \ & \ \ $^{-0.1}_{-0.8}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.1}_{-1.2}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+ 0.9}_{-1.1}$\ \ & \ \ $^{-2.1}_{+1.3}$\ \ & \ \ $^{-0.8}_{+ 1.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.2}_{+1.6}$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (2.29--2.86) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 2.883\ \ & \ \ 47.\ \ &\ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $^{+2.6}_{-2.9}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+1.2}_{-1.4}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $^{+ 0.4}_{-1.6}$\ \ & \ \ $^{-0.9}_{+ 0.9}$\ \ & \ \ $^{-2.7}_{+3.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.0}_{+1.5}$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.2$\ \ \\
\ \ (2.86--3.43) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 6.537\ \ & \ \ 68.\ \ &\ \ $^{+2.0}_{-2.0}$\ \ & \ \ $^{+ 0.5}_{-1.6}$\ \ & \ \ $^{+4.5}_{-4.4}$\ \ & \ \ $^{+ 0.8}_{-1.2}$\ \ & \ \ $^{-0.5}_{+ 0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.1}_{-1.2}$\ \ & \ \ $^{+ 0.3}_{-0.7}$\ \ & \ \ $^{-1.8}_{+ 0.8}$\ \ & \ \ $^{-2.9}_{+2.8}$\ \ & \ \ $^{-6.0}_{+6.4}$\ \ & \ \ $^{+ 0.5}_{-0.4}$\ \ & \ \ $^{-6.3}_{+7.3}$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 4.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.1$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $0.8\leq|y|<1.2$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r06_y2}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ & $\gamma_{26}$ & $\gamma_{31}$ & $\gamma_{33}$ & $\gamma_{39}$ & $\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ & $\gamma_{69}$ & $\gamma_{77}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  1.09\!\!$\begin{array}{r} + 0.02\\- 0.07\end{array}$\ \ &\ \ 1.499\ \ & \ \ 1.9\ \ &\ \ $^{ +13}_{ -11}$\ \ & \ \ $^{+4.1}_{-3.9}$\ \ & \ \ $^{+8.4}_{-6.8}$\ \ & \ \ $^{+5.8}_{-4.5}$\ \ & \ \ $^{+ 1.0}_{-1.1}$\ \ & \ \ $^{+2.4}_{-2.7}$\ \ & \ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{+3.0}_{-2.8}$\ \ & \ \ $^{+ 0.3}_{-0.7}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+2.8}_{-2.5}$\ \ & \ \ $^{-1.8}_{+1.8}$\ \ & \ \ $\mp  12$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  1.05\!\!$\begin{array}{r} + 0.02\\- 0.05\end{array}$\ \ &\ \ 1.433\ \ & \ \ 2.3\ \ &\ \ $^{+7.8}_{-6.5}$\ \ & \ \ $^{+4.8}_{-3.7}$\ \ & \ \ $^{+6.9}_{-5.5}$\ \ & \ \ $^{+3.6}_{-2.5}$\ \ & \ \ $^{+ 0.2}_{+ 0.6}$\ \ & \ \ $^{+2.6}_{-1.7}$\ \ & \ \ $^{+ 0.2}_{+ 0.6}$\ \ & \ \ $^{+2.2}_{-1.4}$\ \ & \ \ $^{+ 0.3}_{+ 0.6}$\ \ & \ \ $^{-1.0}_{+ 1.4}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{+4.0}_{-3.5}$\ \ & \ \ $^{-3.8}_{+4.4}$\ \ & \ \ $\mp 5.1$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.505\ \ & \ \ 2.0\ \ &\ \ $^{+2.4}_{-2.1}$\ \ & \ \ $^{+3.4}_{-3.3}$\ \ & \ \ $^{+5.4}_{-4.5}$\ \ & \ \ $^{+2.0}_{-1.4}$\ \ & \ \ $^{+1.3}_{-1.2}$\ \ & \ \ $^{+2.0}_{-1.7}$\ \ & \ \ $^{+ 0.8}_{-0.6}$\ \ & \ \ $^{+1.3}_{-1.2}$\ \ & \ \ $^{-0.4}_{+ 0.2}$\ \ & \ \ $^{-1.5}_{+1.7}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+3.2}_{-2.9}$\ \ & \ \ $^{-4.8}_{+5.3}$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.515\ \ & \ \ 1.2\ \ &\ \ $^{-1.1}_{+1.0}$\ \ & \ \ $^{+2.8}_{-3.0}$\ \ & \ \ $^{+1.1}_{-1.1}$\ \ & \ \ $^{-0.7}_{+ 0.1}$\ \ & \ \ $^{+2.3}_{-2.8}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ $^{+ 0.8}_{-1.2}$\ \ & \ \ $^{+ 0.7}_{-0.9}$\ \ & \ \ $^{-0.9}_{+ 0.8}$\ \ & \ \ $^{-2.0}_{+1.5}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{-4.0}_{+3.9}$\ \ & \ \ $\mp 0.9$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.595\ \ & \ \ 1.8\ \ &\ \ $^{-0.6}_{+ 0.6}$\ \ & \ \ $^{+3.3}_{-2.6}$\ \ & \ \ $^{+ 0.0}_{+ 0.1}$\ \ & \ \ $^{-0.6}_{+ 1.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.5}$\ \ & \ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{+ 1.2}_{-1.0}$\ \ & \ \ $^{+ 0.9}_{-0.3}$\ \ & \ \ $^{-0.9}_{+ 1.3}$\ \ & \ \ $^{-1.8}_{+2.2}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-3.1}_{+3.6}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.546\ \ & \ \ 2.5\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+1.7}_{-2.2}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{-0.0}_{-0.3}$\ \ & \ \ $^{-2.2}_{+2.4}$\ \ & \ \ $^{-0.7}_{+ 0.4}$\ \ & \ \ $^{+ 1.1}_{-0.9}$\ \ & \ \ $^{+ 0.2}_{-0.7}$\ \ & \ \ $^{-1.1}_{+1.3}$\ \ & \ \ $^{-2.0}_{+2.1}$\ \ & \ \ $^{-0.2}_{-0.0}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{-3.3}_{+3.1}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.510\ \ & \ \ 3.8\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.8}_{-2.4}$\ \ & \ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{+1.4}_{-1.2}$\ \ & \ \ $^{-2.4}_{+1.9}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+1.1}_{-1.5}$\ \ & \ \ $^{+ 0.9}_{-0.6}$\ \ & \ \ $^{-1.0}_{-0.0}$\ \ & \ \ $^{-2.2}_{+2.1}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-3.0}_{+2.1}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.432\ \ & \ \ 8.1\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.3}_{+ 0.9}$\ \ & \ \ $^{+ 0.2}_{-0.0}$\ \ & \ \ $^{+2.1}_{-1.2}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{+ 0.5}_{-0.4}$\ \ & \ \ $^{+2.1}_{-1.4}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{+ 1.3}_{+ 0.4}$\ \ & \ \ $^{-0.8}_{+ 1.7}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.8}_{+ 2.5}$\ \ & \ \ $\mp 2.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.355\ \ & \ \ 16.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.9}_{+ 0.5}$\ \ & \ \ $^{+2.5}_{-2.1}$\ \ & \ \ $^{+ 0.9}_{-1.1}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.3}$\ \ & \ \ $^{+1.2}_{-1.1}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{+ 0.6}_{+ 0.3}$\ \ & \ \ $^{-1.5}_{+2.0}$\ \ & \ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.2}_{+2.7}$\ \ & \ \ $\mp 1.0$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.7}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (1.71--2.29) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.533\ \ & \ \ 27.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.8}_{-4.5}$\ \ & \ \ $^{+2.5}_{-3.5}$\ \ & \ \ $^{+2.4}_{-2.4}$\ \ & \ \ $^{+ 0.2}_{-1.4}$\ \ & \ \ $^{-0.2}_{-1.2}$\ \ & \ \ $^{+1.4}_{-1.3}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $^{+ 0.3}_{-2.2}$\ \ & \ \ $^{-2.4}_{+ 0.6}$\ \ & \ \ $^{-0.7}_{+ 0.9}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-3.4}_{+1.3}$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ (2.29--2.86) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.213\ \ & \ \ 130\ \ &\ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{+3.2}_{-3.6}$\ \ & \ \ $^{+ 0.8}_{-1.2}$\ \ & \ \ $^{+ 0.2}_{-0.6}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+1.4}_{-2.4}$\ \ & \ \ $^{+ 0.0}_{-0.5}$\ \ & \ \ $^{+1.4}_{-1.8}$\ \ & \ \ $^{-0.4}_{+ 0.8}$\ \ & \ \ $^{-3.8}_{+3.6}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-0.9}_{+ 1.6}$\ \ & \ \ $\mp 1.6$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 2.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 1.4}_{-0.7}$\ \ & \ \ $\pm 0.3$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $1.2\leq|y|<2.1$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r06_y3}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ & $\gamma_{27}$ & $\gamma_{31}$ & $\gamma_{34}$ & $\gamma_{40}$ & $\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ & $\gamma_{70}$ & $\gamma_{78}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  1.09\!\!$\begin{array}{r} + 0.02\\- 0.06\end{array}$\ \ &\ \ 1.522\ \ & \ \ 1.5\ \ &\ \ $^{ +13}_{ -11}$\ \ & \ \ $^{+4.0}_{-4.2}$\ \ & \ \ $^{+8.6}_{-7.0}$\ \ & \ \ $^{+6.0}_{-4.6}$\ \ & \ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $^{ +11}_{ -11}$\ \ & \ \ $^{-0.6}_{+ 0.2}$\ \ & \ \ $^{+2.8}_{-2.8}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+2.6}_{-2.6}$\ \ & \ \ $^{-1.9}_{+1.8}$\ \ & \ \ $\mp  12$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  1.05\!\!$\begin{array}{r} + 0.03\\- 0.04\end{array}$\ \ &\ \ 1.517\ \ & \ \ 2.0\ \ &\ \ $^{+8.5}_{-7.1}$\ \ & \ \ $^{+5.1}_{-3.8}$\ \ & \ \ $^{+7.3}_{-5.6}$\ \ & \ \ $^{+4.2}_{-3.0}$\ \ & \ \ $^{+ 0.4}_{+ 0.4}$\ \ & \ \ $^{+10.}_{-8.6}$\ \ & \ \ $^{+ 0.4}_{+ 0.4}$\ \ & \ \ $^{+2.4}_{-1.6}$\ \ & \ \ $^{+ 0.7}_{+ 0.4}$\ \ & \ \ $^{-1.0}_{+1.6}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{+4.2}_{-3.9}$\ \ & \ \ $^{-3.8}_{+4.6}$\ \ & \ \ $\mp 5.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.413\ \ & \ \ 1.7\ \ &\ \ $^{+2.5}_{-2.4}$\ \ & \ \ $^{+3.9}_{-3.4}$\ \ & \ \ $^{+5.9}_{-4.9}$\ \ & \ \ $^{+3.0}_{-3.2}$\ \ & \ \ $^{+1.3}_{-1.4}$\ \ & \ \ $^{+5.9}_{-5.0}$\ \ & \ \ $^{+ 0.8}_{-0.8}$\ \ & \ \ $^{+1.4}_{-1.5}$\ \ & \ \ $^{-0.5}_{+ 0.2}$\ \ & \ \ $^{-1.5}_{+1.6}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+3.1}_{-3.0}$\ \ & \ \ $^{-4.7}_{+5.4}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.436\ \ & \ \ 1.1\ \ &\ \ $^{-1.1}_{+1.1}$\ \ & \ \ $^{+2.2}_{-2.8}$\ \ & \ \ $^{+ 0.6}_{-0.9}$\ \ & \ \ $^{+ 0.4}_{-0.6}$\ \ & \ \ $^{+1.8}_{-2.6}$\ \ & \ \ $^{+ 0.6}_{-1.4}$\ \ & \ \ $^{+ 0.3}_{-1.0}$\ \ & \ \ $^{+ 0.3}_{-0.9}$\ \ & \ \ $^{-1.4}_{+1.2}$\ \ & \ \ $^{-2.2}_{+1.6}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{-4.6}_{+4.1}$\ \ & \ \ $\mp 0.5$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.485\ \ & \ \ 1.5\ \ &\ \ $^{-0.6}_{+ 0.5}$\ \ & \ \ $^{+3.9}_{-2.6}$\ \ & \ \ $^{+ 0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.9}_{-0.2}$\ \ & \ \ $^{+ 0.4}_{+ 0.4}$\ \ & \ \ $^{+ 0.4}_{+ 0.4}$\ \ & \ \ $^{+1.3}_{-1.2}$\ \ & \ \ $^{+ 1.0}_{-0.4}$\ \ & \ \ $^{-0.4}_{+ 1.4}$\ \ & \ \ $^{-1.8}_{+2.3}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-3.2}_{+3.6}$\ \ & \ \ $\mp 1.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.554\ \ & \ \ 2.5\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+2.1}_{-2.9}$\ \ & \ \ $^{+1.1}_{-1.4}$\ \ & \ \ $^{+1.0}_{-1.4}$\ \ & \ \ $^{-2.4}_{+2.4}$\ \ & \ \ $^{-0.5}_{+ 0.0}$\ \ & \ \ $^{+1.0}_{-1.5}$\ \ & \ \ $^{+ 0.4}_{-0.9}$\ \ & \ \ $^{-0.8}_{+ 1.1}$\ \ & \ \ $^{-1.8}_{+1.9}$\ \ & \ \ $^{-0.2}_{-0.0}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{-2.8}_{+3.3}$\ \ & \ \ $\mp 1.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.460\ \ & \ \ 3.6\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.9}_{-2.9}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.9}_{-1.5}$\ \ & \ \ $^{-2.4}_{+1.6}$\ \ & \ \ $^{+ 0.3}_{-0.9}$\ \ & \ \ $^{+1.6}_{-2.1}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ $^{+ 0.0}_{-0.4}$\ \ & \ \ $^{-1.9}_{+2.0}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.0}_{+2.4}$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.792\ \ & \ \ 7.7\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.7}_{+ 0.9}$\ \ & \ \ $^{-0.6}_{+ 0.5}$\ \ & \ \ $^{-0.6}_{+ 1.2}$\ \ & \ \ $^{-0.1}_{+ 0.8}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{+1.7}_{-1.2}$\ \ & \ \ $^{+ 0.3}_{-0.6}$\ \ & \ \ $^{-0.5}_{-0.4}$\ \ & \ \ $^{-2.1}_{+2.3}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-2.9}_{+1.6}$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.840\ \ & \ \ 17.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.5}_{-0.5}$\ \ & \ \ $^{+3.2}_{-3.4}$\ \ & \ \ $^{-1.8}_{+1.1}$\ \ & \ \ $^{+ 0.5}_{-0.8}$\ \ & \ \ $^{-0.1}_{-0.8}$\ \ & \ \ $^{+1.4}_{-1.7}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 1.7}_{-0.6}$\ \ & \ \ $^{-1.5}_{+1.2}$\ \ & \ \ $^{-0.6}_{+ 0.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.7}_{+ 2.1}$\ \ & \ \ $\mp 2.9$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-1.0}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ (1.71--2.29) e-01\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 0.780\ \ & \ \ 46.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+5.4}_{-4.0}$\ \ & \ \ $^{+4.0}_{-3.2}$\ \ & \ \ $^{+ 0.6}_{+ 0.3}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{-0.3}_{+ 1.2}$\ \ & \ \ $^{+2.0}_{-1.1}$\ \ & \ \ $^{+ 0.4}_{+ 0.0}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{-3.3}_{+3.5}$\ \ & \ \ $^{-1.4}_{+1.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-3.3}_{+3.6}$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-1.1}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ (2.29--2.86) e-01\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 2.500\ \ & \ \ 125\ \ &\ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.8}_{+ 0.2}$\ \ & \ \ $^{+3.4}_{-4.0}$\ \ & \ \ $^{+1.1}_{-1.9}$\ \ & \ \ $^{-0.5}_{-0.7}$\ \ & \ \ $^{+ 0.8}_{+ 0.4}$\ \ & \ \ $^{+1.3}_{-2.3}$\ \ & \ \ $^{-0.1}_{-0.7}$\ \ & \ \ $^{+ 1.6}_{-0.9}$\ \ & \ \ $^{-0.1}_{+ 2.3}$\ \ & \ \ $^{-5.3}_{+5.2}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-3.0}_{+4.6}$\ \ & \ \ $\mp 1.3$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 2.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-1.3}$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $2.1\leq|y|<2.8$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r06_y4}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ & $\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ & $\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ & $\gamma_{71}$ & $\gamma_{79}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{84}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  1.07\!\!$\begin{array}{r} + 0.05\\- 0.05\end{array}$\ \ &\ \ 1.502\ \ & \ \ 2.1\ \ &\ \ $^{ +13}_{ -11}$\ \ & \ \ $^{+3.3}_{-3.8}$\ \ & \ \ $^{+8.1}_{-6.6}$\ \ & \ \ $^{+3.3}_{-4.1}$\ \ & \ \ $^{+ 0.3}_{-1.0}$\ \ & \ \ $^{ +17}_{ -17}$\ \ & \ \ $^{-1.0}_{+ 0.4}$\ \ & \ \ $^{+2.0}_{-2.5}$\ \ & \ \ $^{-0.3}_{-0.4}$\ \ & \ \ $^{-0.6}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+1.9}_{-2.4}$\ \ & \ \ $^{-2.1}_{+1.6}$\ \ & \ \ $\mp  15$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  1.04\!\!$\begin{array}{r} + 0.04\\- 0.02\end{array}$\ \ &\ \ 1.462\ \ & \ \ 1.5\ \ &\ \ $^{+8.1}_{-7.1}$\ \ & \ \ $^{+4.3}_{-4.4}$\ \ & \ \ $^{+6.4}_{-6.3}$\ \ & \ \ $^{+5.0}_{-4.6}$\ \ & \ \ $^{+ 0.0}_{+ 0.4}$\ \ & \ \ $^{ +17}_{ -14}$\ \ & \ \ $^{-0.3}_{+ 0.5}$\ \ & \ \ $^{+2.1}_{-1.7}$\ \ & \ \ $^{-0.2}_{+ 0.4}$\ \ & \ \ $^{-1.1}_{+1.4}$\ \ & \ \ $^{+ 0.0}_{+ 0.3}$\ \ & \ \ $^{+3.9}_{-3.7}$\ \ & \ \ $^{-4.3}_{+4.4}$\ \ & \ \ $\mp 2.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.0$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.03\\- 0.01\end{array}$\ \ &\ \ 1.421\ \ & \ \ 2.2\ \ &\ \ $^{+2.7}_{-2.4}$\ \ & \ \ $^{+4.3}_{-3.8}$\ \ & \ \ $^{+6.5}_{-5.4}$\ \ & \ \ $^{+4.0}_{-3.7}$\ \ & \ \ $^{+1.5}_{-1.4}$\ \ & \ \ $^{+9.1}_{-8.2}$\ \ & \ \ $^{+ 0.9}_{-0.5}$\ \ & \ \ $^{+1.6}_{-1.4}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{-1.7}_{+1.8}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+3.3}_{-3.0}$\ \ & \ \ $^{-5.1}_{+5.9}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.505\ \ & \ \ 1.5\ \ &\ \ $^{-1.1}_{+1.0}$\ \ & \ \ $^{+2.7}_{-4.0}$\ \ & \ \ $^{+ 0.7}_{-1.5}$\ \ & \ \ $^{+ 0.3}_{-1.0}$\ \ & \ \ $^{+2.0}_{-3.2}$\ \ & \ \ $^{+1.4}_{-2.5}$\ \ & \ \ $^{+ 0.6}_{-1.6}$\ \ & \ \ $^{+ 0.3}_{-1.0}$\ \ & \ \ $^{-1.5}_{+ 0.7}$\ \ & \ \ $^{-2.3}_{+2.3}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-5.4}_{+4.6}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.452\ \ & \ \ 3.1\ \ &\ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+3.9}_{-4.0}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{-0.5}_{+ 0.7}$\ \ & \ \ $^{+ 0.1}_{+ 0.8}$\ \ & \ \ $^{-0.5}_{-0.3}$\ \ & \ \ $^{+1.4}_{-2.0}$\ \ & \ \ $^{+ 1.4}_{-0.7}$\ \ & \ \ $^{-1.5}_{+ 0.9}$\ \ & \ \ $^{-2.1}_{+2.8}$\ \ & \ \ $^{+ 0.2}_{+ 0.7}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{-4.4}_{+4.7}$\ \ & \ \ $\mp 1.0$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.497\ \ & \ \ 6.0\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.2}_{-4.0}$\ \ & \ \ $^{+ 0.5}_{-1.9}$\ \ & \ \ $^{-1.6}_{+ 0.9}$\ \ & \ \ $^{-4.1}_{+2.9}$\ \ & \ \ $^{-1.2}_{-0.3}$\ \ & \ \ $^{+ 0.5}_{-2.1}$\ \ & \ \ $^{-0.1}_{-0.8}$\ \ & \ \ $^{-0.9}_{+ 0.8}$\ \ & \ \ $^{-3.4}_{+3.0}$\ \ & \ \ $^{-0.8}_{-0.1}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-3.9}_{+3.1}$\ \ & \ \ $\mp 2.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ (8.86--11.4) e-02\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.03\\- 0.01\end{array}$\ \ &\ \ 1.617\ \ & \ \ 12.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+5.0}_{-2.9}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{-0.6}_{+ 0.4}$\ \ & \ \ $^{-2.7}_{+2.5}$\ \ & \ \ $^{+ 0.9}_{+ 0.3}$\ \ & \ \ $^{+2.8}_{-3.0}$\ \ & \ \ $^{+1.1}_{-1.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-2.8}_{+2.9}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-3.0}_{+4.1}$\ \ & \ \ $\mp 4.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.1$\ \ \\
\ \ (1.14--1.43) e-01\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.03\\- 0.01\end{array}$\ \ &\ \ 2.594\ \ & \ \ 35.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-1.3}_{+2.2}$\ \ & \ \ $^{+ 1.4}_{+ 0.0}$\ \ & \ \ $^{-0.6}_{+ 0.9}$\ \ & \ \ $^{+1.2}_{+1.5}$\ \ & \ \ $^{+1.4}_{+2.8}$\ \ & \ \ $^{+3.8}_{-3.1}$\ \ & \ \ $^{+ 0.3}_{-2.1}$\ \ & \ \ $^{+2.4}_{+1.8}$\ \ & \ \ $^{-4.3}_{+4.6}$\ \ & \ \ $^{+ 0.3}_{+ 0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.8}_{+ 7.6}$\ \ & \ \ $\mp 3.8$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 1.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ (1.43--1.71) e-01\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.03\\- 0.01\end{array}$\ \ &\ \ 6.804\ \ & \ \ 143\ \ &\ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+8.2}_{-7.5}$\ \ & \ \ $^{+12.}_{-9.9}$\ \ & \ \ $^{-1.0}_{+ 0.8}$\ \ & \ \ $^{+8.7}_{-6.9}$\ \ & \ \ $^{ +12}_{ -13}$\ \ & \ \ $^{+5.8}_{-5.4}$\ \ & \ \ $^{+2.2}_{-1.0}$\ \ & \ \ $^{ +16}_{ -13}$\ \ & \ \ $^{+4.2}_{-6.5}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+5.9}_{-9.4}$\ \ & \ \ $\mp 2.1$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 8.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $\pm 0.1$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $2.8\leq|y|<3.6$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r06_y5}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ & $\gamma_{29}$ & $\gamma_{31}$ & $\gamma_{36}$ & $\gamma_{42}$ & $\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ & $\gamma_{72}$ & $\gamma_{80}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{85}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  1.04\!\!$\begin{array}{r} + 0.07\\- 0.04\end{array}$\ \ &\ \ 1.337\ \ & \ \ 2.8\ \ &\ \ $^{ +15}_{ -13}$\ \ & \ \ $^{+4.5}_{-5.5}$\ \ & \ \ $^{+9.8}_{-8.6}$\ \ & \ \ $^{+1.5}_{-1.3}$\ \ & \ \ $^{+1.6}_{-1.6}$\ \ & \ \ $^{ +24}_{ -24}$\ \ & \ \ $^{-0.5}_{+ 0.3}$\ \ & \ \ $^{+3.2}_{-3.4}$\ \ & \ \ $^{+ 0.8}_{-1.6}$\ \ & \ \ $^{-0.6}_{+ 0.4}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+3.0}_{-3.1}$\ \ & \ \ $^{-2.4}_{+2.1}$\ \ & \ \ $\mp  15$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 4.1$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  1.02\!\!$\begin{array}{r} + 0.06\\- 0.02\end{array}$\ \ &\ \ 1.381\ \ & \ \ 3.2\ \ &\ \ $^{+9.2}_{-8.0}$\ \ & \ \ $^{+5.8}_{-5.7}$\ \ & \ \ $^{+7.6}_{-7.6}$\ \ & \ \ $^{+ 0.5}_{+ 0.3}$\ \ & \ \ $^{+ 0.4}_{+ 0.5}$\ \ & \ \ $^{ +28}_{ -20}$\ \ & \ \ $^{+ 0.1}_{+ 0.5}$\ \ & \ \ $^{+2.5}_{-1.9}$\ \ & \ \ $^{+ 0.3}_{+ 0.5}$\ \ & \ \ $^{-1.4}_{+2.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.5}$\ \ & \ \ $^{+5.1}_{-4.6}$\ \ & \ \ $^{-5.0}_{+5.5}$\ \ & \ \ $\mp 4.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.4$\ \ & \ \ 0.0 \ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 4.9$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.05\\- 0.02\end{array}$\ \ &\ \ 1.313\ \ & \ \ 2.3\ \ &\ \ $^{+1.4}_{-3.6}$\ \ & \ \ $^{+3.8}_{-5.8}$\ \ & \ \ $^{+6.0}_{-7.4}$\ \ & \ \ $^{-4.8}_{+4.0}$\ \ & \ \ $^{+1.2}_{-2.7}$\ \ & \ \ $^{ +14}_{ -17}$\ \ & \ \ $^{+ 0.1}_{-2.4}$\ \ & \ \ $^{+1.1}_{-2.5}$\ \ & \ \ $^{-1.6}_{+ 0.3}$\ \ & \ \ $^{-2.2}_{+2.5}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+3.1}_{-4.6}$\ \ & \ \ $^{-7.0}_{+7.8}$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 1.3$\ \ & \ \ $\pm 2.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.6$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 3.1$\ \ \\
\ \ (4.57--6.00) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.05\\- 0.02\end{array}$\ \ &\ \ 1.376\ \ & \ \ 5.2\ \ &\ \ $^{-1.9}_{+2.1}$\ \ & \ \ $^{+4.3}_{-6.0}$\ \ & \ \ $^{+1.8}_{-1.3}$\ \ & \ \ $^{-3.1}_{+3.0}$\ \ & \ \ $^{+3.7}_{-3.6}$\ \ & \ \ $^{+5.1}_{-3.5}$\ \ & \ \ $^{+1.7}_{-2.0}$\ \ & \ \ $^{+ 0.9}_{-1.5}$\ \ & \ \ $^{-1.8}_{+1.5}$\ \ & \ \ $^{-3.8}_{+3.5}$\ \ & \ \ $^{-0.6}_{-0.2}$\ \ & \ \ $^{+ 0.4}_{+ 0.4}$\ \ & \ \ $^{-8.0}_{+7.2}$\ \ & \ \ $\mp 2.4$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 4.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 3.2$\ \ \\
\ \ (6.00--7.43) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.05\\- 0.02\end{array}$\ \ &\ \ 1.134\ \ & \ \ 16.\ \ &\ \ $^{-0.7}_{+ 1.0}$\ \ & \ \ $^{+10.}_{-4.7}$\ \ & \ \ $^{+1.7}_{+1.1}$\ \ & \ \ $^{+ 1.3}_{-0.8}$\ \ & \ \ $^{+ 0.1}_{+ 3.2}$\ \ & \ \ $^{+ 4.5}_{+ 0.0}$\ \ & \ \ $^{+5.1}_{-2.1}$\ \ & \ \ $^{+ 2.6}_{-0.5}$\ \ & \ \ $^{-1.0}_{+4.0}$\ \ & \ \ $^{-4.3}_{+4.7}$\ \ & \ \ $^{+ 0.2}_{+ 0.8}$\ \ & \ \ $^{-0.8}_{+ 0.9}$\ \ & \ \ $^{-4.8}_{+8.8}$\ \ & \ \ $\mp 2.8$\ \ & \ \ $\pm 1.1$\ \ & \ \ $\pm 3.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 3.8$\ \ \\
\ \ (7.43--8.86) e-02\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.05\\- 0.02\end{array}$\ \ &\ \ 3.696\ \ & \ \ 61.\ \ &\ \ $^{-0.4}_{+ 0.5}$\ \ & \ \ $^{+5.1}_{-2.9}$\ \ & \ \ $^{-3.3}_{+ 0.6}$\ \ & \ \ $^{-4.3}_{-0.9}$\ \ & \ \ $^{-8.6}_{+8.5}$\ \ & \ \ $^{-8.0}_{+17.}$\ \ & \ \ $^{+1.4}_{-2.0}$\ \ & \ \ $^{-1.2}_{-0.1}$\ \ & \ \ $^{-3.0}_{+9.6}$\ \ & \ \ $^{-7.8}_{+4.2}$\ \ & \ \ $^{-2.6}_{-0.1}$\ \ & \ \ $^{-0.4}_{+ 0.3}$\ \ & \ \ $^{ -12}_{ +12}$\ \ & \ \ $\mp 7.8$\ \ & \ \ $\mp 0.9$\ \ & \ \ $\pm 5.8$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 3.9$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \xt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $3.6\leq|y|<4.4$. See caption of Table~\ref{tab:rxt_r04_y0} for details.}
\label{tab:rxt_r06_y6}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \xt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ & $\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ & $\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ & $\gamma_{73}$ & $\gamma_{81}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{86}$ & $u_1$ & $u_2$ & $u_3$ \\
 & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ (1.71--2.29) e-02\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.08\\- 0.02\end{array}$\ \ &\ \ 1.469\ \ & \ \ 6.7\ \ &\ \ $^{ +22}_{ -15}$\ \ & \ \ $^{+11.}_{-4.2}$\ \ & \ \ $^{+17.}_{-8.1}$\ \ & \ \ $^{+3.7}_{-2.8}$\ \ & \ \ $^{+ 2.2}_{+ 0.1}$\ \ & \ \ $^{ +71}_{ -48}$\ \ & \ \ $^{+ 0.0}_{+ 1.0}$\ \ & \ \ $^{+4.8}_{-2.7}$\ \ & \ \ $^{+ 1.6}_{+ 0.3}$\ \ & \ \ $^{-0.3}_{+ 1.8}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+6.0}_{-4.0}$\ \ & \ \ $^{-3.4}_{+5.1}$\ \ & \ \ $\mp  16$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 1.8$\ \ & \ \ $\pm 1.7$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 5.6$\ \ \\
\ \ (2.29--3.14) e-02\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.08\\- 0.04\end{array}$\ \ &\ \ 1.344\ \ & \ \ 6.0\ \ &\ \ $^{ +13}_{ -14}$\ \ & \ \ $^{+5.1}_{-12.}$\ \ & \ \ $^{ +10}_{ -16}$\ \ & \ \ $^{-1.2}_{-5.6}$\ \ & \ \ $^{-1.7}_{-4.7}$\ \ & \ \ $^{+100}_{ -50}$\ \ & \ \ $^{-1.3}_{-4.7}$\ \ & \ \ $^{+2.3}_{-7.1}$\ \ & \ \ $^{-1.0}_{-4.7}$\ \ & \ \ $^{-2.1}_{+2.1}$\ \ & \ \ $^{+ 0.1}_{+ 0.6}$\ \ & \ \ $^{+5.4}_{-11.}$\ \ & \ \ $^{-7.6}_{+8.3}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 3.6$\ \ & \ \ $\pm 3.6$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 7.1$\ \ \\
\ \ (3.14--4.57) e-02\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.13\\- 0.09\end{array}$\ \ &\ \ 1.381\ \ & \ \ 20.\ \ &\ \ $^{+ 0.1}_{-2.9}$\ \ & \ \ $^{+23.}_{-7.5}$\ \ & \ \ $^{ +25}_{ -10}$\ \ & \ \ $^{-7.8}_{+7.6}$\ \ & \ \ $^{+1.6}_{-1.8}$\ \ & \ \ $^{+120}_{ -45}$\ \ & \ \ $^{+2.8}_{+1.8}$\ \ & \ \ $^{+ 0.8}_{-1.1}$\ \ & \ \ $^{+11.}_{+2.1}$\ \ & \ \ $^{-3.4}_{+7.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.9}_{-5.4}$\ \ & \ \ $^{-9.7}_{+16.}$\ \ & \ \ $\mp  18$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm 2.5$\ \ & \ \ $\pm 1.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 8.3$\ \ \\
\hline\hline\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.03\\- 0.12\end{array}$\ \ &\ \ 2.783e-01\ \ & \ \ 1.9\ \ &\ \ $^{+ 2.5}_{-0.0}$\ \ & \ \ $^{+ 1.1}_{-0.4}$\ \ & \ \ $^{+ 0.7}_{-0.3}$\ \ & \ \ $^{-1.0}_{-0.6}$\ \ & \ \ $^{+ 1.2}_{+ 0.1}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.4}_{+ 0.0}$\ \ & \ \ $^{+ 0.4}_{+ 0.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.6$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 30--45\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.03\\- 0.05\end{array}$\ \ &\ \ 2.711e-01\ \ & \ \ 3.2\ \ &\ \ $^{-0.1}_{+ 1.3}$\ \ & \ \ $^{+ 0.6}_{+ 0.3}$\ \ & \ \ $^{+ 0.8}_{+ 0.6}$\ \ & \ \ $^{+ 1.5}_{-0.4}$\ \ & \ \ $^{+ 0.4}_{+ 0.5}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 1.0}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{+ 0.3}$\ \ & \ \ $^{+ 1.0}_{+ 0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.0}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 2.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 2.246e-01\ \ & \ \ 4.0\ \ &\ \ $^{-0.3}_{+ 0.5}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.3}_{+ 0.1}$\ \ & \ \ $^{-0.0}_{+ 0.4}$\ \ & \ \ $^{+ 0.3}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{+ 0.4}_{-0.0}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $\mp 0.7$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 60--80\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.922e-01\ \ & \ \ 1.6\ \ &\ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 0.4}_{-0.8}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{+ 0.1}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.1}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.4$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 80--110\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.618e-01\ \ & \ \ 1.8\ \ &\ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+ 1.7}_{-0.7}$\ \ & \ \ $^{+ 0.9}_{-0.1}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 1.0}_{-0.4}$\ \ & \ \ $^{+ 0.4}_{-0.1}$\ \ & \ \ $^{+ 1.2}_{-0.1}$\ \ & \ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{+ 0.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.1}$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 2.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 110--160\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.343e-01\ \ & \ \ 3.2\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.3}_{-0.8}$\ \ & \ \ $^{+ 0.3}_{-0.7}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.0}_{-0.4}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 0.4}_{-1.1}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $\mp 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 160--210\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.003e-01\ \ & \ \ 8.6\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{-1.1}$\ \ & \ \ $^{+ 0.7}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-0.6}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.3}_{-0.5}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{+1.1}_{-1.6}$\ \ & \ \ $^{+ 0.3}_{-1.0}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.1}_{-1.3}$\ \ & \ \ $\mp 1.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 210--260\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 6.674e-02\ \ & \ \ 19.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{+ 0.5}_{-0.0}$\ \ & \ \ $^{+ 0.3}_{+ 0.3}$\ \ & \ \ $^{+ 0.7}_{+ 0.0}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.2}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.9}_{-0.2}$\ \ & \ \ $^{+ 0.7}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{-0.3}$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 260--310\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 5.769e-02\ \ & \ \ 39.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.5}_{-0.8}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.4}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{-0.2}$\ \ & \ \ $^{+ 0.9}_{-1.6}$\ \ & \ \ $^{+ 0.6}_{-0.9}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{-1.7}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 310--400\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 7.173e-02\ \ & \ \ 46.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $^{+ 0.0}_{-0.5}$\ \ & \ \ $^{-0.1}_{-0.6}$\ \ & \ \ $^{+ 0.4}_{-0.7}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{+2.2}_{-1.7}$\ \ & \ \ $^{+1.2}_{-1.5}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.7}_{-2.6}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 400--500\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 5.275e-02\ \ & \ \ 115\ \ &\ \ 0.0\ \ &\ \ $^{+ 0.7}_{-0.3}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+1.9}_{-1.1}$\ \ & \ \ $^{+1.9}_{-1.1}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 1.2}_{-0.8}$\ \ & \ \ $^{+ 0.4}_{+ 0.0}$\ \ & \ \ $^{+3.2}_{-2.7}$\ \ & \ \ $^{+2.6}_{-2.0}$\ \ & \ \ $^{+ 0.7}_{-0.2}$\ \ & \ \ 0.0\ \ &\ \ $^{+4.2}_{-3.1}$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.2$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.01\\- 0.12\end{array}$\ \ &\ \ 2.829e-01\ \ & \ \ 1.5\ \ &\ \ $^{+ 2.3}_{+ 0.5}$\ \ & \ \ $^{-1.3}_{-0.2}$\ \ & \ \ $^{+ 1.5}_{+ 0.3}$\ \ & \ \ $^{-1.0}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{+ 0.2}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{+ 0.0}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 1.6$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 30--45\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.02\\- 0.05\end{array}$\ \ &\ \ 2.586e-01\ \ & \ \ 2.6\ \ &\ \ $^{-0.7}_{+ 1.3}$\ \ & \ \ $^{+ 1.1}_{-0.6}$\ \ & \ \ $^{-0.0}_{+ 0.6}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.3}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\mp 0.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 45--60\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 2.057e-01\ \ & \ \ 3.0\ \ &\ \ $^{-0.6}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{-0.1}_{-0.4}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-0.0}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.1}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.5}$\ \ & \ \ $^{+ 0.3}_{-0.6}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{-0.0}_{-0.2}$\ \ & \ \ $^{-0.0}_{-0.4}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 60--80\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.886e-01\ \ & \ \ 1.2\ \ &\ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-1.0}$\ \ & \ \ $^{-0.3}_{-0.5}$\ \ & \ \ $^{-0.2}_{-0.5}$\ \ & \ \ $^{+ 0.1}_{-0.4}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{-0.2}_{-0.7}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{+ 0.2}_{-0.7}$\ \ & \ \ $\mp 0.5$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 80--110\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.625e-01\ \ & \ \ 1.4\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.7}_{-0.4}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+ 0.4}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{+ 0.3}_{+ 0.1}$\ \ & \ \ $^{+ 0.7}_{-0.3}$\ \ & \ \ $^{+ 0.4}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{+ 0.1}$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 110--160\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.295e-01\ \ & \ \ 2.6\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{+ 0.4}_{-0.5}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.7}_{-1.1}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 160--210\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 8.841e-02\ \ & \ \ 7.4\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.4}_{-1.2}$\ \ & \ \ $^{+ 0.1}_{-1.1}$\ \ & \ \ $^{+ 0.3}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-1.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.0}_{-0.8}$\ \ & \ \ $^{-0.5}_{-0.5}$\ \ & \ \ $^{+ 0.6}_{-1.3}$\ \ & \ \ $^{+ 0.3}_{-1.2}$\ \ & \ \ $^{-0.3}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{-1.8}$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 5.519e-02\ \ & \ \ 18.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.3}_{-0.2}$\ \ & \ \ $^{+ 1.0}_{+ 0.1}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{+ 1.3}_{-0.5}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+ 0.6}_{+ 0.1}$\ \ & \ \ $^{+ 1.8}_{-0.6}$\ \ & \ \ $^{+ 1.1}_{-0.3}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.9}_{-1.0}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 260--310\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 4.967e-02\ \ & \ \ 32.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.5}_{-0.8}$\ \ & \ \ $^{-0.1}_{-0.9}$\ \ & \ \ $^{-0.3}_{-0.4}$\ \ & \ \ $^{+ 0.1}_{-0.8}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $^{+1.5}_{-1.5}$\ \ & \ \ $^{+ 0.6}_{-0.9}$\ \ & \ \ $^{-0.1}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.9}_{-2.1}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 310--400\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 6.368e-02\ \ & \ \ 44.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.2}_{-1.1}$\ \ & \ \ $^{+ 1.1}_{-0.5}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.3}_{-0.5}$\ \ & \ \ $^{+ 0.4}_{-0.2}$\ \ & \ \ $^{+2.5}_{-2.5}$\ \ & \ \ $^{+2.1}_{-1.3}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+3.3}_{-3.2}$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 400--500\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 7.413e-02\ \ & \ \ 78.\ \ &\ \ 0.0\ \ &\ \ $^{+1.7}_{-2.4}$\ \ & \ \ $^{+1.5}_{-2.3}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+1.1}_{-1.8}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{+3.9}_{-4.6}$\ \ & \ \ $^{+2.6}_{-3.5}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+5.8}_{-6.3}$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ & $\gamma_{26}$ & $\gamma_{31}$ & $\gamma_{33}$ & $\gamma_{39}$ & $\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ & $\gamma_{69}$ & $\gamma_{77}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.01\\- 0.12\end{array}$\ \ &\ \ 2.584e-01\ \ & \ \ 1.8\ \ &\ \ $^{+ 1.4}_{+ 0.5}$\ \ & \ \ $^{-1.2}_{-0.1}$\ \ & \ \ $^{+ 0.8}_{+ 0.4}$\ \ & \ \ $^{+1.3}_{+1.0}$\ \ & \ \ $^{+ 0.2}_{+ 0.3}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.1}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 1.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 1.1$\ \ \\
\ \ 30--45\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.01\\- 0.05\end{array}$\ \ &\ \ 2.367e-01\ \ & \ \ 3.1\ \ &\ \ $^{-1.3}_{+ 1.0}$\ \ & \ \ $^{+ 0.6}_{-0.8}$\ \ & \ \ $^{-0.9}_{-0.0}$\ \ & \ \ $^{-2.1}_{+1.6}$\ \ & \ \ $^{-0.6}_{-0.1}$\ \ & \ \ $^{-0.3}_{-0.9}$\ \ & \ \ $^{-0.1}_{-0.5}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{-0.3}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.1}_{-0.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\pm 1.2$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 1.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.9$\ \ \\
\ \ 45--60\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.930e-01\ \ & \ \ 3.5\ \ &\ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 0.1}_{-0.4}$\ \ & \ \ $^{-0.7}_{+ 0.0}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{-0.2}_{-0.1}$\ \ & \ \ $^{-0.1}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.2}_{-0.1}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 60--80\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.751e-01\ \ & \ \ 1.5\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $^{+ 1.0}_{-0.5}$\ \ & \ \ $^{+ 1.0}_{-0.5}$\ \ & \ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $^{+ 1.4}_{-0.8}$\ \ & \ \ $^{+ 0.9}_{-0.4}$\ \ & \ \ $^{+ 0.3}_{-0.0}$\ \ & \ \ $^{+ 1.0}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{+ 0.2}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.536e-01\ \ & \ \ 1.7\ \ &\ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{+ 0.2}$\ \ & \ \ $^{+ 0.4}_{+ 0.2}$\ \ & \ \ $^{+ 0.3}_{+ 0.3}$\ \ & \ \ $^{+ 0.3}_{+ 0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.3}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.5}_{+ 0.2}$\ \ & \ \ $^{+ 0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $\mp 1.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 110--160\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.183e-01\ \ & \ \ 3.2\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.2}_{+ 0.0}$\ \ & \ \ $^{+ 1.0}_{-0.0}$\ \ & \ \ $^{+ 0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.3}_{-0.0}$\ \ & \ \ $^{+ 1.1}_{-0.2}$\ \ & \ \ $^{+ 0.6}_{+ 0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.0}$\ \ & \ \ $^{+ 1.2}_{-0.6}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+ 1.5}_{-0.5}$\ \ & \ \ $\mp 1.2$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 160--210\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 8.349e-02\ \ & \ \ 9.1\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{-1.9}$\ \ & \ \ $^{+ 0.3}_{-1.5}$\ \ & \ \ $^{+ 0.2}_{-1.4}$\ \ & \ \ $^{+ 0.2}_{-0.7}$\ \ & \ \ $^{+ 0.4}_{-1.5}$\ \ & \ \ $^{+ 0.1}_{-1.2}$\ \ & \ \ $^{-0.3}_{-0.3}$\ \ & \ \ $^{+1.1}_{-1.8}$\ \ & \ \ $^{+ 0.4}_{-1.7}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.3}_{-2.2}$\ \ & \ \ $\mp 1.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 210--260\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 4.556e-02\ \ & \ \ 22.\ \ &\ \ 0.0\ \ &\ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+ 0.7}_{-0.6}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{+1.4}_{-1.6}$\ \ & \ \ $^{+ 0.8}_{-0.6}$\ \ & \ \ $^{+ 0.3}_{+ 0.3}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.5}_{-2.4}$\ \ & \ \ $\pm 1.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 260--310\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 4.087e-02\ \ & \ \ 42.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.5}_{-1.4}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{+ 1.0}_{-0.8}$\ \ & \ \ $^{+1.4}_{-1.4}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+2.8}_{-2.6}$\ \ & \ \ $^{+1.8}_{-1.6}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.4}_{-3.5}$\ \ & \ \ $\mp 2.0$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 310--400\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.199e-02\ \ & \ \ 124\ \ &\ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+2.2}_{-2.8}$\ \ & \ \ $^{+1.6}_{-1.7}$\ \ & \ \ $^{-0.1}_{-0.5}$\ \ & \ \ $^{+1.8}_{-2.2}$\ \ & \ \ $^{+2.6}_{-3.3}$\ \ & \ \ $^{+ 0.6}_{-1.3}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $^{+4.0}_{-5.1}$\ \ & \ \ $^{+3.5}_{-3.5}$\ \ & \ \ $^{-0.3}_{-0.4}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+5.5}_{-6.0}$\ \ & \ \ $\mp 1.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 2.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ & $\gamma_{27}$ & $\gamma_{31}$ & $\gamma_{34}$ & $\gamma_{40}$ & $\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ & $\gamma_{70}$ & $\gamma_{78}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.02\\- 0.12\end{array}$\ \ &\ \ 2.515e-01\ \ & \ \ 1.3\ \ &\ \ $^{+ 3.0}_{-0.1}$\ \ & \ \ $^{-0.5}_{-0.8}$\ \ & \ \ $^{+ 2.2}_{-0.1}$\ \ & \ \ $^{+ 3.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.7}_{-0.1}$\ \ & \ \ $^{+1.0}_{-1.4}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{+ 0.7}_{-0.3}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 1.5$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $\pm 1.3$\ \ \\
\ \ 30--45\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.01\\- 0.07\end{array}$\ \ &\ \ 2.259e-01\ \ & \ \ 2.4\ \ &\ \ $^{-0.4}_{+ 0.8}$\ \ & \ \ $^{+1.6}_{-1.3}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-1.3}_{+1.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+1.4}_{-1.0}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{+ 0.7}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.9$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 1.0$\ \ \\
\ \ 45--60\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.01\\- 0.04\end{array}$\ \ &\ \ 1.841e-01\ \ & \ \ 2.8\ \ &\ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-0.5}_{+ 0.3}$\ \ & \ \ $^{+ 0.3}_{-0.2}$\ \ & \ \ $^{+ 0.4}_{-0.8}$\ \ & \ \ $^{+ 0.4}_{-0.1}$\ \ & \ \ $^{+ 0.3}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{+ 0.2}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.6$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 60--80\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.01\\- 0.03\end{array}$\ \ &\ \ 1.565e-01\ \ & \ \ 1.2\ \ &\ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-0.3}_{+ 0.4}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.1}$\ \ & \ \ $^{-0.5}_{+ 0.3}$\ \ & \ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{-0.2}_{+ 0.4}$\ \ & \ \ $^{-0.3}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $\mp 0.7$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.4$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 80--110\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.03\end{array}$\ \ &\ \ 1.229e-01\ \ & \ \ 1.7\ \ &\ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+ 0.7}_{-0.8}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{+ 0.2}_{+ 0.0}$\ \ & \ \ $^{+ 0.8}_{-0.7}$\ \ & \ \ $^{+ 0.3}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{+ 0.0}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{+ 0.3}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.7}_{-0.8}$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 8.560e-02\ \ & \ \ 2.9\ \ &\ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+1.8}_{-1.0}$\ \ & \ \ $^{+ 1.1}_{-0.9}$\ \ & \ \ $^{+ 0.5}_{-0.0}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{+1.2}_{-1.2}$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $^{+ 0.4}_{-0.2}$\ \ & \ \ $^{+1.9}_{-1.5}$\ \ & \ \ $^{+ 0.7}_{-0.6}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.2}_{-1.5}$\ \ & \ \ $\mp 1.2$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 160--210\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 6.069e-02\ \ & \ \ 8.4\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.4}_{-2.0}$\ \ & \ \ $^{+1.0}_{-1.8}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{+ 0.6}_{-1.3}$\ \ & \ \ $^{+1.8}_{-2.3}$\ \ & \ \ $^{+ 0.5}_{-1.0}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+2.2}_{-2.6}$\ \ & \ \ $^{+ 0.9}_{-1.6}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.6}_{-3.5}$\ \ & \ \ $\mp 1.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.03\\- 0.01\end{array}$\ \ &\ \ 2.678e-02\ \ & \ \ 24.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.0}_{-1.8}$\ \ & \ \ $^{+1.7}_{-1.0}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $^{+1.6}_{-1.1}$\ \ & \ \ $^{+2.7}_{-3.2}$\ \ & \ \ $^{+ 0.9}_{-0.7}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+3.3}_{-3.5}$\ \ & \ \ $^{+2.1}_{-1.8}$\ \ & \ \ $^{+ 0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+3.9}_{-4.5}$\ \ & \ \ $\mp 2.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 260--310\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.01\end{array}$\ \ &\ \ 9.332e-03\ \ & \ \ 77.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.9}_{-1.8}$\ \ & \ \ $^{+2.0}_{-1.4}$\ \ & \ \ $^{+1.1}_{-1.2}$\ \ & \ \ $^{+2.2}_{-1.5}$\ \ & \ \ $^{+4.5}_{-3.1}$\ \ & \ \ $^{+ 1.0}_{-1.0}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $^{+5.9}_{-5.2}$\ \ & \ \ $^{+3.5}_{-2.0}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+6.5}_{-6.1}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 1.011e-02\ \ & \ \ 122\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+2.7}_{-4.4}$\ \ & \ \ $^{+2.6}_{-3.2}$\ \ & \ \ $^{+ 1.0}_{-2.3}$\ \ & \ \ $^{+2.5}_{-3.6}$\ \ & \ \ $^{+5.1}_{-7.3}$\ \ & \ \ $^{+1.1}_{-2.3}$\ \ & \ \ $^{+ 0.3}_{-0.7}$\ \ & \ \ $^{+5.3}_{-7.6}$\ \ & \ \ $^{+3.8}_{-4.9}$\ \ & \ \ $^{-0.4}_{-0.7}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+7.6}_{-9.4}$\ \ & \ \ $\mp 1.9$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $2.1\leq|y|<2.8$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r04_y4}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ & $\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ & $\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ & $\gamma_{71}$ & $\gamma_{79}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{84}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.02\\- 0.11\end{array}$\ \ &\ \ 2.265e-01\ \ & \ \ 2.0\ \ &\ \ $^{+ 3.6}_{-0.2}$\ \ & \ \ $^{-0.7}_{-0.7}$\ \ & \ \ $^{+ 2.5}_{-0.3}$\ \ & \ \ $^{+ 1.4}_{-0.2}$\ \ & \ \ $^{+ 0.9}_{+ 0.2}$\ \ & \ \ $^{+3.2}_{-2.3}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{+ 0.8}_{+ 0.0}$\ \ & \ \ $^{+ 0.5}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 2.6$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.5$\ \ \\
\ \ 30--45\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.01\\- 0.04\end{array}$\ \ &\ \ 1.915e-01\ \ & \ \ 2.0\ \ &\ \ $^{-0.6}_{+ 0.8}$\ \ & \ \ $^{+1.5}_{-1.2}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{+1.6}_{-1.6}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{+ 0.3}_{+ 0.0}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.1$\ \ \\
\ \ 45--60\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.02\\- 0.02\end{array}$\ \ &\ \ 1.290e-01\ \ & \ \ 3.9\ \ &\ \ $^{-0.4}_{+ 0.1}$\ \ & \ \ $^{+ 1.1}_{-1.0}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.4}$\ \ & \ \ $^{+2.2}_{-1.3}$\ \ & \ \ $^{-0.0}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{+ 0.8}_{-0.9}$\ \ & \ \ $^{-0.0}_{-0.4}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{-0.1}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $\pm 1.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 60--80\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 1.055e-01\ \ & \ \ 1.7\ \ &\ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+ 1.2}_{-0.6}$\ \ & \ \ $^{+ 0.7}_{-0.4}$\ \ & \ \ $^{+ 0.3}_{+ 0.1}$\ \ & \ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $^{+1.1}_{-1.2}$\ \ & \ \ $^{+ 0.7}_{-0.1}$\ \ & \ \ $^{+ 0.3}_{+ 0.1}$\ \ & \ \ $^{+ 1.0}_{-0.6}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{+ 0.2}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $\mp 1.8$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 80--110\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.03\\- 0.00\end{array}$\ \ &\ \ 6.313e-02\ \ & \ \ 2.7\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.9}_{-3.1}$\ \ & \ \ $^{+3.3}_{-1.6}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{+ 0.7}_{-0.3}$\ \ & \ \ $^{+3.4}_{-3.1}$\ \ & \ \ $^{+ 2.4}_{-0.9}$\ \ & \ \ $^{+ 0.7}_{-0.3}$\ \ & \ \ $^{+3.5}_{-2.1}$\ \ & \ \ $^{+ 1.0}_{-0.5}$\ \ & \ \ $^{+ 0.2}_{+ 0.3}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+3.5}_{-2.0}$\ \ & \ \ $\mp 1.6$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.9$\ \ \\
\ \ 110--160\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.05\\- 0.00\end{array}$\ \ &\ \ 2.256e-02\ \ & \ \ 8.6\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+4.1}_{-4.3}$\ \ & \ \ $^{+2.7}_{-3.0}$\ \ & \ \ $^{+ 0.6}_{-0.6}$\ \ & \ \ $^{+ 0.8}_{-0.8}$\ \ & \ \ $^{+4.5}_{-4.6}$\ \ & \ \ $^{+1.9}_{-1.4}$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $^{+4.1}_{-4.7}$\ \ & \ \ $^{+1.1}_{-1.4}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+4.4}_{-4.9}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 160--210\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.07\\- 0.01\end{array}$\ \ &\ \ 8.884e-03\ \ & \ \ 39.\ \ &\ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+4.3}_{-6.8}$\ \ & \ \ $^{+2.3}_{-6.5}$\ \ & \ \ $^{+ 0.5}_{-1.5}$\ \ & \ \ $^{+ 1.0}_{-2.7}$\ \ & \ \ $^{+7.0}_{-11.}$\ \ & \ \ $^{+1.7}_{-2.2}$\ \ & \ \ $^{-0.2}_{-0.7}$\ \ & \ \ $^{+6.1}_{-11.}$\ \ & \ \ $^{+3.1}_{-5.5}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+7.7}_{-13.}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 1.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.0$\ \ \\
\ \ 210--260\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.07\\- 0.02\end{array}$\ \ &\ \ 6.248e-03\ \ & \ \ 113\ \ &\ \ 0.0\ \ &\ \ $^{+5.6}_{-3.5}$\ \ & \ \ $^{+2.9}_{-1.3}$\ \ & \ \ $^{-1.6}_{-0.6}$\ \ & \ \ $^{+2.0}_{-2.8}$\ \ & \ \ $^{ +12}_{ -16}$\ \ & \ \ $^{-1.7}_{-1.2}$\ \ & \ \ $^{-0.8}_{-1.3}$\ \ & \ \ $^{+7.0}_{-17.}$\ \ & \ \ $^{+4.2}_{-4.2}$\ \ & \ \ $^{+ 0.1}_{-0.7}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{ +21}_{ -20}$\ \ & \ \ $\mp 4.2$\ \ & \ \ $\pm 3.1$\ \ & \ \ $\pm11.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $2.8\leq|y|<3.6$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r04_y5}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ & $\gamma_{29}$ & $\gamma_{31}$ & $\gamma_{36}$ & $\gamma_{42}$ & $\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ & $\gamma_{72}$ & $\gamma_{80}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{85}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.02\\- 0.08\end{array}$\ \ &\ \ 1.654e-01\ \ & \ \ 2.4\ \ &\ \ $^{+3.7}_{-1.0}$\ \ & \ \ $^{-0.4}_{-2.0}$\ \ & \ \ $^{+2.7}_{-1.2}$\ \ & \ \ $^{-5.2}_{+6.8}$\ \ & \ \ $^{+ 0.8}_{-0.5}$\ \ & \ \ $^{+4.7}_{-5.2}$\ \ & \ \ $^{+ 0.8}_{-0.6}$\ \ & \ \ $^{+ 0.9}_{-0.7}$\ \ & \ \ $^{+ 0.7}_{-1.0}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 4.1$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 4.8$\ \ \\
\ \ 30--45\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 1.056e-01\ \ & \ \ 2.8\ \ &\ \ $^{-0.7}_{+ 1.1}$\ \ & \ \ $^{+2.9}_{-2.8}$\ \ & \ \ $^{+ 1.1}_{-0.9}$\ \ & \ \ $^{-3.6}_{+3.9}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+7.7}_{-8.1}$\ \ & \ \ $^{+ 0.8}_{-0.6}$\ \ & \ \ $^{+ 0.5}_{-0.0}$\ \ & \ \ $^{+ 1.5}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 1.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 3.4$\ \ \\
\ \ 45--60\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.05\\- 0.01\end{array}$\ \ &\ \ 5.306e-02\ \ & \ \ 4.4\ \ &\ \ $^{-0.1}_{+ 0.4}$\ \ & \ \ $^{+3.6}_{-4.2}$\ \ & \ \ $^{+2.5}_{-3.5}$\ \ & \ \ $^{-1.1}_{+1.7}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $^{+11.}_{-9.6}$\ \ & \ \ $^{+1.3}_{-1.3}$\ \ & \ \ $^{+ 0.8}_{-0.5}$\ \ & \ \ $^{+2.6}_{-2.8}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{-0.4}_{-0.0}$\ \ & \ \ $^{+ 1.0}_{-0.4}$\ \ & \ \ $^{+ 0.5}_{-0.7}$\ \ & \ \ $\mp 1.9$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 2.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 2.2$\ \ \\
\ \ 60--80\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.06\\- 0.01\end{array}$\ \ &\ \ 2.070e-02\ \ & \ \ 4.2\ \ &\ \ $^{-0.9}_{+ 0.7}$\ \ & \ \ $^{+4.2}_{-7.0}$\ \ & \ \ $^{+2.9}_{-5.4}$\ \ & \ \ $^{-0.6}_{-0.8}$\ \ & \ \ $^{+1.3}_{-1.9}$\ \ & \ \ $^{+8.1}_{-11.}$\ \ & \ \ $^{+2.3}_{-3.3}$\ \ & \ \ $^{+ 1.0}_{-0.6}$\ \ & \ \ $^{+3.4}_{-6.0}$\ \ & \ \ $^{+ 1.3}_{-0.7}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{+ 0.5}$\ \ & \ \ $^{+2.6}_{-3.5}$\ \ & \ \ $\mp 6.5$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 4.4$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 3.9$\ \ \\
\ \ 80--110\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.06\\- 0.01\end{array}$\ \ &\ \ 3.470e-03\ \ & \ \ 15.\ \ &\ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+2.9}_{-8.8}$\ \ & \ \ $^{+1.1}_{-6.9}$\ \ & \ \ $^{-1.5}_{-4.4}$\ \ & \ \ $^{+ 0.4}_{-2.1}$\ \ & \ \ $^{+4.8}_{-13.}$\ \ & \ \ $^{+1.8}_{-6.6}$\ \ & \ \ $^{+ 0.6}_{-2.2}$\ \ & \ \ $^{+1.4}_{-8.3}$\ \ & \ \ $^{+1.4}_{-2.7}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{-0.7}_{+ 0.4}$\ \ & \ \ $^{+2.9}_{-8.8}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 1.7$\ \ & \ \ $\pm 2.5$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 4.8$\ \ \\
\ \ 110--160\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.06\\- 0.02\end{array}$\ \ &\ \ 1.298e-03\ \ & \ \ 69.\ \ &\ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{-4.9}_{-21.}$\ \ & \ \ $^{-4.3}_{-9.6}$\ \ & \ \ $^{-5.5}_{-8.3}$\ \ & \ \ $^{-2.4}_{-3.5}$\ \ & \ \ $^{ +14}_{ -33}$\ \ & \ \ $^{-1.8}_{-3.5}$\ \ & \ \ $^{-2.1}_{-4.2}$\ \ & \ \ $^{-6.3}_{-23.}$\ \ & \ \ $^{-2.7}_{-3.3}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{-0.3}_{+ 0.1}$\ \ & \ \ $^{-5.0}_{-21.}$\ \ & \ \ $\mp  26$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm26.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 2.8$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.4$ in the rapidity bin $3.6\leq|y|<4.4$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r04_y6}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ & $\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ & $\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ & $\gamma_{73}$ & $\gamma_{81}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{86}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.86\!\!$\begin{array}{r} + 0.10\\- 0.00\end{array}$\ \ &\ \ 5.680e-02\ \ & \ \ 5.9\ \ &\ \ $^{+10.}_{-4.0}$\ \ & \ \ $^{+3.0}_{-6.0}$\ \ & \ \ $^{+8.7}_{-4.7}$\ \ & \ \ $^{+2.0}_{-1.6}$\ \ & \ \ $^{+2.6}_{-2.2}$\ \ & \ \ $^{ +29}_{ -31}$\ \ & \ \ $^{+1.1}_{-1.9}$\ \ & \ \ $^{+2.6}_{-2.6}$\ \ & \ \ $^{+2.6}_{-3.5}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.4}_{-2.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $\mp  13$\ \ & \ \ $\mp 0.9$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 1.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 6.0$\ \ \\
\ \ 30--45\ \ &\ \  0.86\!\!$\begin{array}{r} + 0.12\\- 0.03\end{array}$\ \ &\ \ 1.539e-02\ \ & \ \ 6.5\ \ &\ \ $^{+1.9}_{-7.8}$\ \ & \ \ $^{ +13}_{ -18}$\ \ & \ \ $^{+7.1}_{-12.}$\ \ & \ \ $^{+1.5}_{-2.2}$\ \ & \ \ $^{+2.9}_{-3.5}$\ \ & \ \ $^{ +76}_{ -55}$\ \ & \ \ $^{+4.2}_{-5.2}$\ \ & \ \ $^{+3.4}_{-9.6}$\ \ & \ \ $^{+5.3}_{-11.}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+4.0}_{-10.}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $\mp  12$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 3.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm10.4$\ \ \\
\ \ 45--60\ \ &\ \  0.85\!\!$\begin{array}{r} + 0.11\\- 0.05\end{array}$\ \ &\ \ 1.034e-03\ \ & \ \ 18.\ \ &\ \ $^{-1.3}_{-3.0}$\ \ & \ \ $^{ +16}_{ -15}$\ \ & \ \ $^{+7.7}_{-10.}$\ \ & \ \ $^{+ 0.7}_{-3.4}$\ \ & \ \ $^{+1.4}_{-5.2}$\ \ & \ \ $^{ +92}_{ -62}$\ \ & \ \ $^{+3.4}_{-6.3}$\ \ & \ \ $^{+2.2}_{-5.1}$\ \ & \ \ $^{+7.8}_{-9.6}$\ \ & \ \ $^{-0.3}_{-1.0}$\ \ & \ \ $^{-0.4}_{-0.0}$\ \ & \ \ $^{+2.1}_{-5.0}$\ \ & \ \ $^{+1.2}_{-2.2}$\ \ & \ \ $\mp  15$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm15.1$\ \ & \ \ $\pm 0.8$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 6.4$\ \ \\
\hline\hline\end{tabular}
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.77\!\!$\begin{array}{r} + 0.03\\- 0.17\end{array}$\ \ &\ \ 2.530e-01\ \ & \ \ 1.5\ \ &\ \ $^{+ 1.4}_{+ 0.3}$\ \ & \ \ $^{+ 0.6}_{+ 0.0}$\ \ & \ \ $^{+ 3.1}_{+ 0.3}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{+ 1.5}_{+ 0.4}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.1}_{+ 0.0}$\ \ & \ \ $^{+ 0.5}_{+ 0.1}$\ \ & \ \ $^{+ 0.4}_{+ 0.3}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 1.9$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.4$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 30--45\ \ &\ \  0.86\!\!$\begin{array}{r} + 0.02\\- 0.08\end{array}$\ \ &\ \ 2.441e-01\ \ & \ \ 2.7\ \ &\ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{+1.6}_{-1.1}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{+ 0.7}_{-0.6}$\ \ & \ \ $^{-0.7}_{+ 0.3}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{-0.2}_{-0.1}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.8$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 45--60\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.02\\- 0.04\end{array}$\ \ &\ \ 2.162e-01\ \ & \ \ 3.4\ \ &\ \ $^{-0.8}_{-0.1}$\ \ & \ \ $^{-0.6}_{-0.4}$\ \ & \ \ $^{-1.0}_{-0.1}$\ \ & \ \ $^{-0.7}_{-0.3}$\ \ & \ \ $^{-0.4}_{-0.5}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.4}_{-0.3}$\ \ & \ \ $^{-0.8}_{-0.2}$\ \ & \ \ $^{-0.5}_{-0.5}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{-0.4}_{-0.0}$\ \ & \ \ $^{-0.6}_{-0.4}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $\mp 1.2$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 60--80\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.851e-01\ \ & \ \ 1.4\ \ &\ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-1.6}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 0.4}_{-1.0}$\ \ & \ \ $^{+ 0.3}_{-0.5}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.2}_{-0.8}$\ \ & \ \ $^{+ 0.1}_{-0.4}$\ \ & \ \ $^{+ 0.7}_{-1.5}$\ \ & \ \ $^{+ 0.1}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-1.0}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.4$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 80--110\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.604e-01\ \ & \ \ 1.7\ \ &\ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+ 0.5}_{+ 0.1}$\ \ & \ \ $^{+ 0.9}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $^{+ 0.5}_{+ 0.3}$\ \ & \ \ $^{+ 0.6}_{-0.3}$\ \ & \ \ $^{+ 0.5}_{+ 0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.3}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{+ 0.5}_{+ 0.1}$\ \ & \ \ $\mp 1.0$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 110--160\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 1.323e-01\ \ & \ \ 2.9\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.0}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ 0.0\ \ &\ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.9}_{-0.3}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.1}_{-0.5}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 160--210\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 9.933e-02\ \ & \ \ 7.9\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.0}_{-1.2}$\ \ & \ \ $^{+ 0.3}_{-1.0}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.2}$\ \ & \ \ $^{+ 0.9}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-0.7}$\ \ & \ \ $^{-0.1}_{-0.5}$\ \ & \ \ $^{-0.0}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{-1.3}$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 210--260\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 6.966e-02\ \ & \ \ 17.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.4}_{-0.6}$\ \ & \ \ $^{+ 0.9}_{-0.3}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+ 0.8}_{-0.3}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.8}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{+ 1.8}_{-0.6}$\ \ & \ \ $^{+ 1.5}_{-0.5}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.9}_{-0.9}$\ \ & \ \ $\mp 1.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 260--310\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 6.273e-02\ \ & \ \ 34.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{-0.3}_{-0.8}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.5}$\ \ & \ \ $^{+ 0.4}_{-0.9}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.1}_{-0.9}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $^{+1.0}_{-1.4}$\ \ & \ \ $^{+ 0.3}_{-1.1}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.0}_{-1.7}$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 310--400\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 5.772e-02\ \ & \ \ 47.\ \ &\ \ 0.0\ \ &\ \ $^{+ 0.9}_{-1.0}$\ \ & \ \ $^{+ 0.9}_{-1.2}$\ \ & \ \ $^{+ 0.0}_{-0.2}$\ \ & \ \ $^{+ 1.2}_{-1.0}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 0.4}_{-0.6}$\ \ & \ \ $^{-0.1}_{-0.4}$\ \ & \ \ $^{+2.3}_{-1.8}$\ \ & \ \ $^{+1.5}_{-1.9}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+3.0}_{-2.1}$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 400--500\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 4.224e-02\ \ & \ \ 120\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.0}_{-0.1}$\ \ & \ \ $^{+ 1.5}_{-0.1}$\ \ & \ \ $^{+ 0.9}_{+ 0.1}$\ \ & \ \ $^{+ 1.5}_{-0.5}$\ \ & \ \ 0.0\ \ &\ \ $^{+ 1.7}_{-0.0}$\ \ & \ \ $^{+ 0.4}_{+ 0.4}$\ \ & \ \ $^{+3.1}_{-2.5}$\ \ & \ \ $^{+2.9}_{-1.6}$\ \ & \ \ $^{+ 0.6}_{+ 0.1}$\ \ & \ \ 0.0\ \ &\ \ $^{+3.7}_{-3.2}$\ \ & \ \ $\mp 0.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.2$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $0.3\leq|y|<0.8$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r06_y1}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{1}$ & $\gamma_{7}$ & $\gamma_{13}$ & $\gamma_{19}$ & $\gamma_{25}$ & $\gamma_{31}$ & $\gamma_{32}$ & $\gamma_{38}$ & $\gamma_{44}$ & $\gamma_{50}$ & $\gamma_{56}$ & $\gamma_{62}$ & $\gamma_{68}$ & $\gamma_{76}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.77\!\!$\begin{array}{r} + 0.03\\- 0.17\end{array}$\ \ &\ \ 2.458e-01\ \ & \ \ 1.2\ \ &\ \ $^{+ 2.0}_{+ 0.0}$\ \ & \ \ $^{+ 1.1}_{-0.2}$\ \ & \ \ $^{+ 3.0}_{+ 0.2}$\ \ & \ \ $^{+ 0.7}_{-0.1}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{+ 0.4}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 1.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 30--45\ \ &\ \  0.87\!\!$\begin{array}{r} + 0.01\\- 0.13\end{array}$\ \ &\ \ 2.414e-01\ \ & \ \ 2.1\ \ &\ \ $^{-0.5}_{+ 0.4}$\ \ & \ \ $^{+ 0.7}_{-0.8}$\ \ & \ \ $^{-0.4}_{+ 0.1}$\ \ & \ \ $^{+ 0.0}_{-0.3}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.3}_{-0.6}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\mp 0.4$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.8$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 45--60\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.01\\- 0.09\end{array}$\ \ &\ \ 2.013e-01\ \ & \ \ 2.7\ \ &\ \ $^{-0.8}_{+ 0.0}$\ \ & \ \ $^{-0.2}_{-0.7}$\ \ & \ \ $^{-0.5}_{-0.7}$\ \ & \ \ $^{-0.6}_{-0.4}$\ \ & \ \ $^{-0.3}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.5}_{-0.5}$\ \ & \ \ $^{-0.3}_{-0.4}$\ \ & \ \ $^{-0.2}_{-0.8}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{-0.4}_{-0.0}$\ \ & \ \ $^{-0.3}_{-0.3}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 60--80\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.01\\- 0.06\end{array}$\ \ &\ \ 1.823e-01\ \ & \ \ 1.1\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.6}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.5}$\ \ & \ \ $^{-0.0}_{-0.3}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{-0.3}_{+ 0.1}$\ \ & \ \ $^{+ 0.4}_{-0.5}$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 80--110\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.01\\- 0.04\end{array}$\ \ &\ \ 1.585e-01\ \ & \ \ 1.2\ \ &\ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{+ 1.0}_{-0.2}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{+ 0.4}_{+ 0.0}$\ \ & \ \ $^{+ 0.3}_{+ 0.1}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.8}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{-0.0}_{+ 0.1}$\ \ & \ \ $^{+ 0.8}_{-0.3}$\ \ & \ \ $\mp 0.7$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 110--160\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.00\\- 0.03\end{array}$\ \ &\ \ 1.266e-01\ \ & \ \ 2.4\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.7}_{-0.8}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{+ 0.4}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.7}_{-1.0}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 160--210\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 9.318e-02\ \ & \ \ 6.6\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.1}_{-0.4}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $^{-0.0}_{-0.5}$\ \ & \ \ $^{+ 0.2}_{-0.7}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{-0.0}_{-0.4}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+ 0.7}_{-1.3}$\ \ & \ \ $^{+ 0.2}_{-0.9}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.0}_{-1.9}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 210--260\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 4.872e-02\ \ & \ \ 17.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.7}_{-0.1}$\ \ & \ \ $^{+ 0.7}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{-0.1}$\ \ & \ \ $^{+ 0.8}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{+ 0.5}_{+ 0.1}$\ \ & \ \ $^{+ 1.4}_{-0.8}$\ \ & \ \ $^{+ 0.7}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.4}_{-0.9}$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 260--310\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 4.947e-02\ \ & \ \ 29.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.1}_{-1.7}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $^{+1.3}_{-1.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.2}_{-0.6}$\ \ & \ \ $^{-0.1}_{-0.1}$\ \ & \ \ $^{+1.9}_{-1.7}$\ \ & \ \ $^{+1.5}_{-1.4}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.2}_{-2.0}$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 310--400\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 5.279e-02\ \ & \ \ 45.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.2}_{-1.7}$\ \ & \ \ $^{+1.2}_{-1.5}$\ \ & \ \ $^{-0.0}_{-0.5}$\ \ & \ \ $^{+ 0.8}_{-1.3}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.5}_{-0.9}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{+1.9}_{-2.8}$\ \ & \ \ $^{+1.5}_{-1.8}$\ \ & \ \ $^{-0.3}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.8}_{-3.5}$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.3$\ \ \\
\ \ 400--500\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 9.406e-02\ \ & \ \ 63.\ \ &\ \ 0.0\ \ &\ \ $^{+2.5}_{-1.4}$\ \ & \ \ $^{+ 1.6}_{-0.9}$\ \ & \ \ $^{+ 0.5}_{+ 0.1}$\ \ & \ \ $^{+ 1.4}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.0}_{-0.3}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{+3.7}_{-3.3}$\ \ & \ \ $^{+3.2}_{-2.3}$\ \ & \ \ $^{+ 0.5}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+4.6}_{-6.0}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.2$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $0.8\leq|y|<1.2$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r06_y2}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{2}$ & $\gamma_{8}$ & $\gamma_{14}$ & $\gamma_{20}$ & $\gamma_{26}$ & $\gamma_{31}$ & $\gamma_{33}$ & $\gamma_{39}$ & $\gamma_{45}$ & $\gamma_{51}$ & $\gamma_{57}$ & $\gamma_{63}$ & $\gamma_{69}$ & $\gamma_{77}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.79\!\!$\begin{array}{r} + 0.03\\- 0.17\end{array}$\ \ &\ \ 2.412e-01\ \ & \ \ 1.4\ \ &\ \ $^{+ 1.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+ 2.1}_{+ 0.3}$\ \ & \ \ $^{+ 2.0}_{+ 0.3}$\ \ & \ \ $^{+ 0.7}_{+ 0.0}$\ \ & \ \ $^{+ 0.8}_{-0.9}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.7}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 1.8$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 1.6$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 1.1$\ \ \\
\ \ 30--45\ \ &\ \  0.88\!\!$\begin{array}{r} + 0.02\\- 0.12\end{array}$\ \ &\ \ 2.224e-01\ \ & \ \ 2.5\ \ &\ \ $^{-0.1}_{-0.0}$\ \ & \ \ $^{+ 1.1}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{+ 0.3}$\ \ & \ \ $^{-0.3}_{+ 0.0}$\ \ & \ \ $^{-0.0}_{-0.4}$\ \ & \ \ $^{+1.2}_{-1.4}$\ \ & \ \ $^{+ 0.4}_{-0.7}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 1.1$\ \ \\
\ \ 45--60\ \ &\ \  0.92\!\!$\begin{array}{r} + 0.01\\- 0.08\end{array}$\ \ &\ \ 2.001e-01\ \ & \ \ 3.2\ \ &\ \ $^{-0.6}_{-0.2}$\ \ & \ \ $^{-0.3}_{-0.3}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{-0.8}_{-0.7}$\ \ & \ \ $^{-0.1}_{-0.9}$\ \ & \ \ $^{-0.3}_{-0.7}$\ \ & \ \ $^{-0.2}_{-0.6}$\ \ & \ \ $^{-0.1}_{-0.7}$\ \ & \ \ $^{-0.2}_{-0.5}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{-0.2}_{-0.6}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $\pm 1.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 60--80\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.01\\- 0.06\end{array}$\ \ &\ \ 1.703e-01\ \ & \ \ 1.3\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-0.0}_{-0.3}$\ \ & \ \ $^{-0.4}_{-0.2}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{-0.6}$\ \ & \ \ $^{+ 0.0}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{-0.0}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{-0.1}_{+ 0.2}$\ \ & \ \ $^{+ 0.4}_{-0.5}$\ \ & \ \ $\mp 1.4$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 80--110\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.01\\- 0.04\end{array}$\ \ &\ \ 1.462e-01\ \ & \ \ 1.5\ \ &\ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.7}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{+ 0.3}$\ \ & \ \ $^{+ 0.5}_{+ 0.4}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{+ 0.1}$\ \ & \ \ $^{+ 0.3}_{+ 0.4}$\ \ & \ \ $^{+ 0.6}_{+ 0.0}$\ \ & \ \ $^{+ 0.3}_{+ 0.3}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{-0.0}_{+ 0.1}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 110--160\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.183e-01\ \ & \ \ 2.8\ \ &\ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.5}_{-0.6}$\ \ & \ \ $^{+ 0.4}_{+ 0.2}$\ \ & \ \ $^{+ 0.4}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.6}_{-0.8}$\ \ & \ \ $^{+ 0.3}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{-0.7}$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 160--210\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 7.971e-02\ \ & \ \ 8.3\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $^{+ 0.2}_{-0.5}$\ \ & \ \ $^{+ 0.4}_{-0.3}$\ \ & \ \ $^{-0.1}_{-0.4}$\ \ & \ \ $^{-0.3}_{-0.1}$\ \ & \ \ $^{+ 0.9}_{-0.7}$\ \ & \ \ $^{+ 0.2}_{-0.8}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.1}_{-1.2}$\ \ & \ \ $\mp 1.5$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 210--260\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 4.111e-02\ \ & \ \ 21.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 1.2}_{-0.5}$\ \ & \ \ $^{+ 1.0}_{-0.2}$\ \ & \ \ $^{+ 0.8}_{+ 0.1}$\ \ & \ \ $^{+ 1.1}_{-0.1}$\ \ & \ \ $^{+ 1.1}_{-0.8}$\ \ & \ \ $^{+ 0.6}_{-0.1}$\ \ & \ \ $^{+ 0.3}_{+ 0.2}$\ \ & \ \ $^{+2.1}_{-1.1}$\ \ & \ \ $^{+ 1.2}_{-0.5}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.6}_{-1.6}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 260--310\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 3.987e-02\ \ & \ \ 39.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.0}_{-1.9}$\ \ & \ \ $^{+ 0.9}_{-1.2}$\ \ & \ \ $^{+ 0.4}_{-0.8}$\ \ & \ \ $^{+1.3}_{-1.5}$\ \ & \ \ $^{+ 0.8}_{-1.6}$\ \ & \ \ $^{+ 0.4}_{-0.7}$\ \ & \ \ $^{-0.2}_{-0.5}$\ \ & \ \ $^{+2.7}_{-2.7}$\ \ & \ \ $^{+1.5}_{-1.6}$\ \ & \ \ $^{-0.2}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.1}_{-3.7}$\ \ & \ \ $\mp 2.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 2.054e-02\ \ & \ \ 83.\ \ &\ \ $^{-0.5}_{+ 0.5}$\ \ & \ \ $^{+1.7}_{-2.6}$\ \ & \ \ $^{+ 0.8}_{-1.8}$\ \ & \ \ $^{-0.2}_{-0.1}$\ \ & \ \ $^{+ 0.7}_{-1.8}$\ \ & \ \ $^{+1.9}_{-2.4}$\ \ & \ \ $^{+ 0.4}_{-1.0}$\ \ & \ \ $^{-0.1}_{-0.1}$\ \ & \ \ $^{+3.2}_{-4.9}$\ \ & \ \ $^{+2.5}_{-3.4}$\ \ & \ \ $^{-0.2}_{-0.4}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+4.5}_{-6.6}$\ \ & \ \ $\mp 1.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $1.2\leq|y|<2.1$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r06_y3}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{3}$ & $\gamma_{9}$ & $\gamma_{15}$ & $\gamma_{21}$ & $\gamma_{27}$ & $\gamma_{31}$ & $\gamma_{34}$ & $\gamma_{40}$ & $\gamma_{46}$ & $\gamma_{52}$ & $\gamma_{58}$ & $\gamma_{64}$ & $\gamma_{70}$ & $\gamma_{78}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{83}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.81\!\!$\begin{array}{r} + 0.03\\- 0.17\end{array}$\ \ &\ \ 2.277e-01\ \ & \ \ 1.0\ \ &\ \ $^{+ 1.8}_{-0.4}$\ \ & \ \ $^{+ 1.0}_{-0.7}$\ \ & \ \ $^{+ 3.0}_{-0.4}$\ \ & \ \ $^{+ 2.9}_{+ 0.1}$\ \ & \ \ $^{+ 0.7}_{-0.2}$\ \ & \ \ $^{+1.2}_{-1.2}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $^{+ 0.4}_{-0.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 1.5$\ \ & \ \ $\mp 0.2$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 1.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.7}_{-0.5}$\ \ & \ \ $\pm 1.4$\ \ \\
\ \ 30--45\ \ &\ \  0.89\!\!$\begin{array}{r} + 0.02\\- 0.09\end{array}$\ \ &\ \ 2.204e-01\ \ & \ \ 1.9\ \ &\ \ $^{-0.2}_{+ 0.5}$\ \ & \ \ $^{+ 0.7}_{-0.4}$\ \ & \ \ $^{-0.4}_{+ 0.6}$\ \ & \ \ $^{-0.9}_{+ 0.7}$\ \ & \ \ $^{+ 0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.9}_{-0.9}$\ \ & \ \ $^{+ 0.6}_{-0.2}$\ \ & \ \ $^{+ 0.3}_{-0.1}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.6$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $\pm 1.1$\ \ \\
\ \ 45--60\ \ &\ \  0.93\!\!$\begin{array}{r} + 0.01\\- 0.05\end{array}$\ \ &\ \ 1.783e-01\ \ & \ \ 2.4\ \ &\ \ $^{-0.7}_{+ 0.2}$\ \ & \ \ $^{-0.2}_{-0.9}$\ \ & \ \ $^{-0.4}_{-1.0}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{-0.1}_{-0.6}$\ \ & \ \ $^{-0.2}_{-1.4}$\ \ & \ \ $^{-0.0}_{-0.3}$\ \ & \ \ $^{-0.1}_{-0.4}$\ \ & \ \ $^{+ 0.1}_{-0.9}$\ \ & \ \ $^{+ 0.0}_{-0.4}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{-0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.4}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 60--80\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.01\\- 0.03\end{array}$\ \ &\ \ 1.517e-01\ \ & \ \ 1.0\ \ &\ \ $^{-0.2}_{+ 0.1}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{-0.2}_{+ 0.3}$\ \ & \ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+ 0.0}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+ 0.0}_{+ 0.1}$\ \ & \ \ $^{+ 0.1}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.1}$\ \ & \ \ $^{-0.3}_{+ 0.3}$\ \ & \ \ $^{+ 0.2}_{-0.3}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 80--110\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 1.200e-01\ \ & \ \ 1.5\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 1.1}_{-0.4}$\ \ & \ \ $^{+ 0.6}_{+ 0.3}$\ \ & \ \ $^{+ 0.4}_{+ 0.1}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{+ 0.8}_{-0.1}$\ \ & \ \ $^{+ 0.5}_{+ 0.2}$\ \ & \ \ $^{+ 0.2}_{+ 0.4}$\ \ & \ \ $^{+ 1.0}_{-0.2}$\ \ & \ \ $^{+ 0.3}_{+ 0.3}$\ \ & \ \ $^{+ 0.1}_{+ 0.4}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+ 1.1}_{-0.2}$\ \ & \ \ $\mp 1.2$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.4$\ \ \\
\ \ 110--160\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 8.341e-02\ \ & \ \ 2.7\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+1.2}_{-1.4}$\ \ & \ \ $^{+ 0.9}_{-0.8}$\ \ & \ \ $^{+ 0.3}_{-0.5}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{+1.3}_{-1.5}$\ \ & \ \ $^{+ 0.6}_{-0.9}$\ \ & \ \ $^{+ 0.2}_{-0.4}$\ \ & \ \ $^{+1.4}_{-1.7}$\ \ & \ \ $^{+ 0.7}_{-0.7}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+1.7}_{-1.7}$\ \ & \ \ $\mp 0.6$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 160--210\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 5.681e-02\ \ & \ \ 7.8\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 0.8}_{-1.2}$\ \ & \ \ $^{+ 0.9}_{-1.3}$\ \ & \ \ $^{+ 0.3}_{-0.3}$\ \ & \ \ $^{+ 0.6}_{-1.2}$\ \ & \ \ $^{+1.9}_{-2.6}$\ \ & \ \ $^{+ 0.4}_{-1.0}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{+2.5}_{-2.8}$\ \ & \ \ $^{+ 0.9}_{-1.8}$\ \ & \ \ $^{-0.3}_{-0.2}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.8}_{-3.6}$\ \ & \ \ $\mp 1.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 1.1$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.6$\ \ \\
\ \ 210--260\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 3.231e-02\ \ & \ \ 21.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.0}_{-1.0}$\ \ & \ \ $^{+ 1.7}_{-0.7}$\ \ & \ \ $^{+ 0.5}_{+ 0.2}$\ \ & \ \ $^{+ 1.7}_{-0.9}$\ \ & \ \ $^{+3.3}_{-1.9}$\ \ & \ \ $^{+ 1.0}_{-0.6}$\ \ & \ \ $^{+ 0.6}_{+ 0.1}$\ \ & \ \ $^{+3.5}_{-2.6}$\ \ & \ \ $^{+2.1}_{-1.2}$\ \ & \ \ $^{+ 0.3}_{+ 0.3}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+4.3}_{-3.8}$\ \ & \ \ $\mp 2.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 1.1$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 260--310\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 7.692e-03\ \ & \ \ 79.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+3.3}_{-3.3}$\ \ & \ \ $^{+2.5}_{-2.1}$\ \ & \ \ $^{+ 1.1}_{-1.0}$\ \ & \ \ $^{+3.0}_{-2.5}$\ \ & \ \ $^{+4.6}_{-4.6}$\ \ & \ \ $^{+ 1.2}_{-0.9}$\ \ & \ \ $^{+ 0.5}_{-0.4}$\ \ & \ \ $^{+5.8}_{-4.6}$\ \ & \ \ $^{+3.9}_{-3.1}$\ \ & \ \ $^{+ 0.0}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+7.2}_{-6.2}$\ \ & \ \ $\pm 0.0$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\ \ 310--400\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 7.883e-03\ \ & \ \ 125\ \ &\ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+2.6}_{-4.0}$\ \ & \ \ $^{+2.4}_{-3.3}$\ \ & \ \ $^{+ 0.0}_{-1.1}$\ \ & \ \ $^{+1.3}_{-2.8}$\ \ & \ \ $^{+4.2}_{-6.4}$\ \ & \ \ $^{+ 0.3}_{-1.6}$\ \ & \ \ $^{+ 0.3}_{-0.2}$\ \ & \ \ $^{+6.5}_{-8.4}$\ \ & \ \ $^{+3.6}_{-4.6}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+9.1}_{-10.}$\ \ & \ \ $\mp 3.9$\ \ & \ \ $\pm 1.0$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.5$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $2.1\leq|y|<2.8$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r06_y4}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{4}$ & $\gamma_{10}$ & $\gamma_{16}$ & $\gamma_{22}$ & $\gamma_{28}$ & $\gamma_{31}$ & $\gamma_{35}$ & $\gamma_{41}$ & $\gamma_{47}$ & $\gamma_{53}$ & $\gamma_{59}$ & $\gamma_{65}$ & $\gamma_{71}$ & $\gamma_{79}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{84}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.82\!\!$\begin{array}{r} + 0.03\\- 0.14\end{array}$\ \ &\ \ 1.981e-01\ \ & \ \ 1.6\ \ &\ \ $^{+ 3.0}_{-0.9}$\ \ & \ \ $^{+ 1.5}_{-0.9}$\ \ & \ \ $^{+ 4.5}_{-0.8}$\ \ & \ \ $^{+ 0.7}_{-0.6}$\ \ & \ \ $^{+ 1.0}_{-0.2}$\ \ & \ \ $^{+2.8}_{-2.1}$\ \ & \ \ $^{-0.0}_{-0.5}$\ \ & \ \ $^{+ 0.8}_{-0.3}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.0}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 2.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.7$\ \ \\
\ \ 30--45\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.02\\- 0.08\end{array}$\ \ &\ \ 1.779e-01\ \ & \ \ 1.6\ \ &\ \ $^{-0.4}_{+ 0.6}$\ \ & \ \ $^{+ 0.5}_{-0.4}$\ \ & \ \ $^{-0.6}_{+ 0.3}$\ \ & \ \ $^{+ 0.4}_{-0.5}$\ \ & \ \ $^{-0.1}_{-0.1}$\ \ & \ \ $^{+ 0.6}_{-2.3}$\ \ & \ \ $^{+ 0.5}_{-0.4}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{+ 0.4}_{-0.6}$\ \ & \ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\pm 1.9$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.6$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.2$\ \ \\
\ \ 45--60\ \ &\ \  0.94\!\!$\begin{array}{r} + 0.02\\- 0.04\end{array}$\ \ &\ \ 1.204e-01\ \ & \ \ 3.3\ \ &\ \ $^{-1.1}_{+ 0.4}$\ \ & \ \ $^{+ 0.8}_{-0.9}$\ \ & \ \ $^{+ 0.4}_{-0.8}$\ \ & \ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ $^{-0.2}_{-0.4}$\ \ & \ \ $^{+ 0.2}_{-0.9}$\ \ & \ \ $^{-0.2}_{-0.2}$\ \ & \ \ $^{-0.1}_{-0.3}$\ \ & \ \ $^{+ 0.3}_{-0.4}$\ \ & \ \ $^{-0.1}_{-0.4}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{-0.4}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{-0.3}$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 60--80\ \ &\ \  0.96\!\!$\begin{array}{r} + 0.02\\- 0.03\end{array}$\ \ &\ \ 1.002e-01\ \ & \ \ 1.6\ \ &\ \ $^{-0.2}_{+ 0.2}$\ \ & \ \ $^{+1.3}_{-1.6}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{-0.2}_{+ 0.0}$\ \ & \ \ $^{+ 0.5}_{-1.0}$\ \ & \ \ $^{+1.6}_{-1.8}$\ \ & \ \ $^{+ 0.7}_{-1.1}$\ \ & \ \ $^{-0.0}_{-0.2}$\ \ & \ \ $^{+1.1}_{-1.4}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $^{-0.0}_{+ 0.2}$\ \ & \ \ $^{+ 0.8}_{-1.1}$\ \ & \ \ $\mp 0.8$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.7$\ \ \\
\ \ 80--110\ \ &\ \  0.98\!\!$\begin{array}{r} + 0.01\\- 0.02\end{array}$\ \ &\ \ 5.944e-02\ \ & \ \ 2.5\ \ &\ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+3.2}_{-2.2}$\ \ & \ \ $^{+1.1}_{-1.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.1}$\ \ & \ \ $^{+ 0.6}_{-0.3}$\ \ & \ \ $^{+2.7}_{-1.8}$\ \ & \ \ $^{+ 1.0}_{-0.8}$\ \ & \ \ $^{+ 0.2}_{-0.1}$\ \ & \ \ $^{+2.4}_{-1.9}$\ \ & \ \ $^{+ 0.5}_{-0.3}$\ \ & \ \ $^{+ 0.1}_{+ 0.3}$\ \ & \ \ $^{-0.1}_{+ 0.1}$\ \ & \ \ $^{+2.3}_{-2.2}$\ \ & \ \ $\mp 1.9$\ \ & \ \ $\pm 0.2$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 1.0$\ \ \\
\ \ 110--160\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.01\\- 0.01\end{array}$\ \ &\ \ 2.368e-02\ \ & \ \ 7.4\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+4.1}_{-3.5}$\ \ & \ \ $^{+3.0}_{-2.1}$\ \ & \ \ $^{+ 0.8}_{-0.5}$\ \ & \ \ $^{+ 1.1}_{-0.6}$\ \ & \ \ $^{+4.2}_{-3.5}$\ \ & \ \ $^{+2.4}_{-2.1}$\ \ & \ \ $^{+ 1.2}_{-0.6}$\ \ & \ \ $^{+4.5}_{-4.1}$\ \ & \ \ $^{+1.6}_{-1.9}$\ \ & \ \ $^{+ 0.2}_{-0.2}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+5.1}_{-4.1}$\ \ & \ \ $\mp 2.5$\ \ & \ \ $\pm 0.7$\ \ & \ \ $\pm 0.9$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 160--210\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 8.807e-03\ \ & \ \ 35.\ \ &\ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+2.0}_{-2.4}$\ \ & \ \ $^{+2.6}_{-1.6}$\ \ & \ \ $^{+ 0.6}_{-0.8}$\ \ & \ \ $^{+1.5}_{-1.8}$\ \ & \ \ $^{+3.9}_{-4.3}$\ \ & \ \ $^{+2.2}_{-1.3}$\ \ & \ \ $^{+ 0.1}_{-0.4}$\ \ & \ \ $^{+5.8}_{-5.1}$\ \ & \ \ $^{+3.0}_{-2.4}$\ \ & \ \ $^{-0.2}_{-0.3}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+6.3}_{-6.4}$\ \ & \ \ $\mp 1.9$\ \ & \ \ $\pm 1.1$\ \ & \ \ $\pm 2.1$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\ \ 210--260\ \ &\ \  1.01\!\!$\begin{array}{r} + 0.02\\- 0.01\end{array}$\ \ &\ \ 5.215e-03\ \ & \ \ 115\ \ &\ \ 0.0\ \ &\ \ $^{+8.3}_{-8.2}$\ \ & \ \ $^{+5.3}_{-8.4}$\ \ & \ \ $^{+ 0.5}_{-2.6}$\ \ & \ \ $^{+5.0}_{-6.6}$\ \ & \ \ $^{ +15}_{ -13}$\ \ & \ \ $^{+1.4}_{-3.9}$\ \ & \ \ $^{+ 0.6}_{-0.7}$\ \ & \ \ $^{ +19}_{ -12}$\ \ & \ \ $^{+8.7}_{-8.5}$\ \ & \ \ $^{+ 0.1}_{+ 0.8}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{ +24}_{ -15}$\ \ & \ \ $\mp 9.0$\ \ & \ \ $\mp 0.0$\ \ & \ \ $\pm 2.0$\ \ & \ \ $\pm 0.1$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 0.8$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $2.8\leq|y|<3.6$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r06_y5}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{5}$ & $\gamma_{11}$ & $\gamma_{17}$ & $\gamma_{23}$ & $\gamma_{29}$ & $\gamma_{31}$ & $\gamma_{36}$ & $\gamma_{42}$ & $\gamma_{48}$ & $\gamma_{54}$ & $\gamma_{60}$ & $\gamma_{66}$ & $\gamma_{72}$ & $\gamma_{80}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{85}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.84\!\!$\begin{array}{r} + 0.03\\- 0.12\end{array}$\ \ &\ \ 1.432e-01\ \ & \ \ 1.9\ \ &\ \ $^{+ 2.7}_{-0.9}$\ \ & \ \ $^{+1.3}_{-1.3}$\ \ & \ \ $^{+4.5}_{-1.1}$\ \ & \ \ $^{-1.2}_{+1.5}$\ \ & \ \ $^{+ 0.9}_{-0.4}$\ \ & \ \ $^{+2.5}_{-4.0}$\ \ & \ \ $^{+ 0.3}_{-0.5}$\ \ & \ \ $^{+ 0.8}_{-0.4}$\ \ & \ \ $^{+ 0.6}_{-0.5}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.4}$\ \ & \ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $\mp 3.5$\ \ & \ \ $\pm 0.3$\ \ & \ \ $\pm 0.1$\ \ & \ \ $\pm 0.6$\ \ & \ \ 0.0 \ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 5.5$\ \ \\
\ \ 30--45\ \ &\ \  0.91\!\!$\begin{array}{r} + 0.03\\- 0.08\end{array}$\ \ &\ \ 1.032e-01\ \ & \ \ 2.4\ \ &\ \ $^{-0.2}_{-0.8}$\ \ & \ \ $^{+1.8}_{-2.1}$\ \ & \ \ $^{+ 0.3}_{-1.0}$\ \ & \ \ $^{-2.7}_{+2.1}$\ \ & \ \ $^{+ 0.4}_{-0.6}$\ \ & \ \ $^{+5.2}_{-6.8}$\ \ & \ \ $^{+ 1.0}_{-0.9}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{+ 0.6}_{-1.1}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.9}_{-0.7}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $\mp 0.3$\ \ & \ \ $\mp 0.1$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 0.8$\ \ & \ \ 0.0 \ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 3.9$\ \ \\
\ \ 45--60\ \ &\ \  0.95\!\!$\begin{array}{r} + 0.03\\- 0.05\end{array}$\ \ &\ \ 5.089e-02\ \ & \ \ 3.8\ \ &\ \ $^{-0.6}_{+ 1.2}$\ \ & \ \ $^{+6.0}_{-2.9}$\ \ & \ \ $^{+5.1}_{-2.0}$\ \ & \ \ $^{-0.5}_{+ 3.4}$\ \ & \ \ $^{+ 0.9}_{-0.6}$\ \ & \ \ $^{+10.}_{-9.5}$\ \ & \ \ $^{+ 2.0}_{-0.8}$\ \ & \ \ $^{+ 0.6}_{-0.0}$\ \ & \ \ $^{+3.7}_{-1.7}$\ \ & \ \ $^{+ 0.6}_{-0.4}$\ \ & \ \ $^{-0.3}_{-0.0}$\ \ & \ \ $^{+ 0.6}_{+ 0.2}$\ \ & \ \ $^{+ 1.0}_{-0.5}$\ \ & \ \ $\mp 2.6$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm 3.1$\ \ & \ \ $\pm 0.4$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 2.1$\ \ \\
\ \ 60--80\ \ &\ \  0.97\!\!$\begin{array}{r} + 0.03\\- 0.03\end{array}$\ \ &\ \ 2.057e-02\ \ & \ \ 3.6\ \ &\ \ $^{-0.8}_{+ 0.9}$\ \ & \ \ $^{+4.2}_{-5.1}$\ \ & \ \ $^{+1.4}_{-3.0}$\ \ & \ \ $^{-1.9}_{+ 0.8}$\ \ & \ \ $^{+1.7}_{-2.9}$\ \ & \ \ $^{+9.1}_{-11.}$\ \ & \ \ $^{+1.6}_{-2.7}$\ \ & \ \ $^{-0.3}_{-1.2}$\ \ & \ \ $^{+2.9}_{-5.0}$\ \ & \ \ $^{-0.0}_{-0.8}$\ \ & \ \ $^{-0.0}_{-0.1}$\ \ & \ \ $^{-0.9}_{+ 0.3}$\ \ & \ \ $^{+1.8}_{-3.3}$\ \ & \ \ $\mp 3.6$\ \ & \ \ $\pm 0.6$\ \ & \ \ $\pm 5.5$\ \ & \ \ $\pm 0.5$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 4.1$\ \ \\
\ \ 80--110\ \ &\ \  0.99\!\!$\begin{array}{r} + 0.03\\- 0.02\end{array}$\ \ &\ \ 4.221e-03\ \ & \ \ 12.\ \ &\ \ $^{-0.3}_{+ 0.2}$\ \ & \ \ $^{+4.5}_{-8.3}$\ \ & \ \ $^{+ 0.3}_{-3.6}$\ \ & \ \ $^{-0.6}_{-0.3}$\ \ & \ \ $^{+ 0.6}_{+ 1.0}$\ \ & \ \ $^{+6.5}_{-13.}$\ \ & \ \ $^{+ 0.5}_{-2.1}$\ \ & \ \ $^{-0.1}_{+ 0.5}$\ \ & \ \ $^{+4.7}_{-6.8}$\ \ & \ \ $^{+ 0.4}_{-0.1}$\ \ & \ \ $^{+ 0.1}_{+ 0.5}$\ \ & \ \ $^{-0.4}_{+ 0.4}$\ \ & \ \ $^{+4.8}_{-6.6}$\ \ & \ \ $\mp 0.9$\ \ & \ \ $\pm 2.3$\ \ & \ \ $\pm 2.3$\ \ & \ \ $\pm 0.2$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 4.9$\ \ \\
\ \ 110--160\ \ &\ \  1.00\!\!$\begin{array}{r} + 0.04\\- 0.02\end{array}$\ \ &\ \ 8.403e-04\ \ & \ \ 71.\ \ &\ \ $^{-0.0}_{+ 0.0}$\ \ & \ \ $^{+2.7}_{-20.}$\ \ & \ \ $^{+1.4}_{-17.}$\ \ & \ \ $^{-3.2}_{-13.}$\ \ & \ \ $^{-2.6}_{-11.}$\ \ & \ \ $^{+8.9}_{-38.}$\ \ & \ \ $^{-0.4}_{-16.0}$\ \ & \ \ $^{-1.9}_{-12.}$\ \ & \ \ $^{+3.9}_{-21.}$\ \ & \ \ $^{+2.3}_{-13.}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{-0.1}_{+ 0.2}$\ \ & \ \ $^{+ 0.7}_{-21.8}$\ \ & \ \ $\mp  22$\ \ & \ \ $\pm 0.5$\ \ & \ \ $\pm25.5$\ \ & \ \ $\pm 0.0$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 3.1$\ \ \\
\hline\hline\end{tabular}
\end{table*}
\begin{table*}
\caption{Measured jet cross section ratio in \pt{} bin for anti-$k_t$ jets with $R=0.6$ in the rapidity bin $3.6\leq|y|<4.4$. See caption of Table~\ref{tab:rpt_r04_y0} for details.}
\label{tab:rpt_r06_y6}
\tiny
\centering
\begin{tabular}{@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}@{}c@{}}
\hline\hline
 \pt &  NPCorr &  $\rho$ & $\delta_\mathrm{stat.}$ & $\gamma_{6}$ & $\gamma_{12}$ & $\gamma_{18}$ & $\gamma_{24}$ & $\gamma_{30}$ & $\gamma_{31}$ & $\gamma_{37}$ & $\gamma_{43}$ & $\gamma_{49}$ & $\gamma_{55}$ & $\gamma_{61}$ & $\gamma_{67}$ & $\gamma_{73}$ & $\gamma_{81}$ & $\gamma_{82}$ & $\gamma_{74}$ & $\gamma_{75}$ & $\gamma_{86}$ & $u_1$ & $u_2$ & $u_3$ \\
(GeV) & & & \% &  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%&  \%\\
\hline
\ \ 20--30\ \ &\ \  0.84\!\!$\begin{array}{r} + 0.08\\- 0.03\end{array}$\ \ &\ \ 5.789e-02\ \ & \ \ 4.6\ \ &\ \ $^{+10.}_{-3.6}$\ \ & \ \ $^{+6.8}_{-4.3}$\ \ & \ \ $^{+12.}_{-4.7}$\ \ & \ \ $^{+ 2.5}_{-0.6}$\ \ & \ \ $^{+ 3.7}_{-0.7}$\ \ & \ \ $^{ +22}_{ -23}$\ \ & \ \ $^{+ 2.4}_{-1.0}$\ \ & \ \ $^{+ 3.3}_{-0.8}$\ \ & \ \ $^{+3.3}_{-1.3}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $^{+ 0.0}_{-0.0}$\ \ & \ \ $^{+ 2.6}_{-0.9}$\ \ & \ \ $^{+ 0.0}_{+ 0.0}$\ \ & \ \ $\mp  10$\ \ & \ \ $\pm 1.3$\ \ & \ \ $\pm 1.4$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 2.2$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 6.5$\ \ \\
\ \ 30--45\ \ &\ \  0.89\!\!$\begin{array}{r} + 0.09\\- 0.03\end{array}$\ \ &\ \ 1.603e-02\ \ & \ \ 5.1\ \ &\ \ $^{+9.8}_{-5.5}$\ \ & \ \ $^{ +15}_{ -10}$\ \ & \ \ $^{+12.}_{-8.6}$\ \ & \ \ $^{+5.1}_{-2.5}$\ \ & \ \ $^{+5.0}_{-3.3}$\ \ & \ \ $^{ +58}_{ -35}$\ \ & \ \ $^{+6.5}_{-4.0}$\ \ & \ \ $^{+5.5}_{-4.0}$\ \ & \ \ $^{+7.4}_{-5.3}$\ \ & \ \ $^{+ 0.1}_{-0.0}$\ \ & \ \ $^{+ 0.1}_{+ 0.0}$\ \ & \ \ $^{+6.1}_{-4.5}$\ \ & \ \ $^{+ 0.1}_{-0.1}$\ \ & \ \ $\mp 7.6$\ \ & \ \ $\pm 1.7$\ \ & \ \ $\pm 5.4$\ \ & \ \ $\pm 1.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm11.5$\ \ \\
\ \ 45--60\ \ &\ \  0.90\!\!$\begin{array}{r} + 0.12\\- 0.08\end{array}$\ \ &\ \ 1.109e-03\ \ & \ \ 16.\ \ &\ \ $^{-2.3}_{-0.9}$\ \ & \ \ $^{ +24}_{ -12}$\ \ & \ \ $^{+4.4}_{-12.}$\ \ & \ \ $^{+ 0.7}_{-1.2}$\ \ & \ \ $^{+2.4}_{-5.7}$\ \ & \ \ $^{ +55}_{ -46}$\ \ & \ \ $^{+1.9}_{-7.8}$\ \ & \ \ $^{+1.9}_{-4.7}$\ \ & \ \ $^{+5.8}_{-11.}$\ \ & \ \ $^{-0.6}_{-1.1}$\ \ & \ \ $^{-0.7}_{+ 0.0}$\ \ & \ \ $^{+2.0}_{-4.3}$\ \ & \ \ $^{+1.8}_{-3.9}$\ \ & \ \ $\mp  24$\ \ & \ \ $\pm12.4$\ \ & \ \ $\pm 2.2$\ \ & \ \ $\pm 0.7$\ \ & \ \ 0.0 \ \ & \ \ $\pm 1.4$\ \ & \ \ $^{+ 0.5}_{-0.5}$\ \ & \ \ $\pm 6.5$\ \ \\
\hline\hline\end{tabular}
